A Newton multigrid framework for optimal control of fluid-structure interactions

In this paper we consider optimal control of nonlinear time-dependent fluid structure interactions. To determine a time-dependent control variable a BFGS algorithm is used, whereby gradient information is computed via a dual problem. To solve the resulting ill conditioned linear problems occurring in every time step of state and dual equation, we develop a highly efficient monolithic solver that is based on an approximated Newton scheme for the primal equation and a preconditioned Richardson iteration for the dual problem. The performance of the presented algorithms is tested for one 2d and one 3d example numerically.

==> (inline-0) <==
\begin{tabular}{cc}
    \textbf{Functional $j(q)$}& \textbf{Gradient $\|j'(q)\|$ }\\[2mm]
    %    \input{Figures/Opt2d/OptSolution/functional.tikz}
    % This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=40,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-09,
ymax=1.938502968542e-06,
yminorticks=true,
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
1 1.93277676843004e-06\\
2 1.93277676821245e-06\\
3 6.74587946787869e-07\\
4 3.95867266461336e-07\\
5 2.33781457391396e-07\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid}
]
table[row sep=crcr]{
6 2.34703595582999e-07\\
7 2.34703595581112e-07\\
8 1.59047715303939e-07\\
9 1.43109025811106e-07\\
10 1.21036061386551e-07\\
11 1.09811096125495e-07\\
12 8.20517479840907e-08\\
13 6.11254916771864e-08\\
14 4.0533913484417e-08\\
15 2.26085351431241e-08\\
16 1.24915215146699e-08\\
};
\addplot [
color=mycolor3,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
17 1.25171764630987e-08\\
18 1.25171764630829e-08\\
19 1.07770476413565e-08\\
20 1.02727778042973e-08\\
21 7.36627094495207e-09\\
22 6.74560099869155e-09\\
23 5.52576456660881e-09\\
24 5.18705048558921e-09\\
25 4.74169129946311e-09\\
26 4.18460385985849e-09\\
27 3.55413800483506e-09\\
28 3.41833197443133e-09\\
29 3.32808306186782e-09\\
};
\addplot [
color=mycolor4,
solid,
mark=10-pointed star,
mark options={solid}
]
table[row sep=crcr]{
30 3.32539099308358e-09\\
31 3.32539099308352e-09\\
32 3.28293560133152e-09\\
33 3.25369324329789e-09\\
34 3.19806496794841e-09\\
35 3.17836030585478e-09\\
36 3.15535954554908e-09\\
37 3.14911584553616e-09\\
38 3.14013839792887e-09\\
%39 3.12203608057766e-09\\
%40 3.09817451095004e-09\\
%41 3.06787826134296e-09\\
%42 3.04180050083656e-09\\
%43 3.02767508772366e-09\\
%44 3.01794729912562e-09\\
%45 3.00749803835629e-09\\
%46 2.99795066589257e-09\\
%47 2.98865849431029e-09\\
%48 2.97919250837647e-09\\
};
\addplot [
color=mycolor5,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 1.938502968542e-06\\
2 1.93850296832137e-06\\
3 6.77049749735722e-07\\
4 3.99968266781548e-07\\
5 2.35287634385891e-07\\
6 1.58077551059994e-07\\
7 1.38242052616962e-07\\
8 1.24953138143816e-07\\
9 1.04584200357126e-07\\
10 7.75555718570711e-08\\
11 5.41328442058231e-08\\
12 3.19736181958703e-08\\
13 1.66288468626894e-08\\
14 1.175697937001e-08\\
15 8.26988705320417e-09\\
16 6.04398167245174e-09\\
17 5.07014625457862e-09\\
18 4.54693686980467e-09\\
19 3.75665916715389e-09\\
20 3.447446956869e-09\\
};
\legend{meshlevel 2,meshlevel 3,meshlevel 4,meshlevel 5,meshlevel 5}
\end{axis}
\end{tikzpicture}%
    &
%   \input{Figures/Opt2d/OptSolution/gradient.tikz}
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=40,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-13,
ymax=1e-08,
yminorticks=true,
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
1 1.4747377011955e-09\\
2 1.47473770103582e-09\\
3 5.11726569748868e-10\\
4 2.67420310520717e-10\\
5 1.26654319017513e-10\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid}
]
table[row sep=crcr]{
6 1.27825008866002e-10\\
7 1.27825008864711e-10\\
8 4.83274911090316e-11\\
9 3.24675665251412e-11\\
10 3.00930916977014e-11\\
11 2.38240837745238e-11\\
12 1.9223172146728e-11\\
13 2.19433008676847e-11\\
14 3.80216852829566e-11\\
15 1.92653833985071e-11\\
16 1.24658381720442e-11\\
};
\addplot [
color=mycolor3,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
17 1.26909114504927e-11\\
18 1.26909114504138e-11\\
19 6.36449667305365e-12\\
20 6.74558599125741e-12\\
21 7.07014773237727e-12\\
22 1.06858426214258e-11\\
23 3.51033250390636e-12\\
24 2.7815542042514e-12\\
25 4.19743619236797e-12\\
26 4.69660835528631e-12\\
27 3.06842761524052e-12\\
28 2.04879538098124e-12\\
29 7.85284825559434e-13\\
};
\addplot [
color=mycolor4,
solid,
mark=10-pointed star,
mark options={solid}
]
table[row sep=crcr]{
30 7.87754469836462e-13\\
31 7.87754469835298e-13\\
32 9.43680311400453e-13\\
33 1.19404629025025e-12\\
34 9.33432959091165e-13\\
35 1.70152864809427e-12\\
36 4.67694015245007e-13\\
37 4.74910842140128e-13\\
38 7.63370134289051e-13\\
%39 1.0341503703107e-12\\
%40 8.94410487534519e-13\\
%41 6.13032181186614e-13\\
%42 3.58217942758338e-13\\
%43 4.40267250429506e-13\\
%44 3.07288198528294e-13\\
%45 2.62787191165571e-13\\
%46 3.92459775645748e-13\\
%47 4.46691100221103e-13\\
%48 5.40693541422739e-13\\
};
\addplot [
color=mycolor5,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 1.48536124036763e-09\\
2 1.48536124020507e-09\\
3 5.12967183290803e-10\\
4 2.69427904224555e-10\\
5 1.28641497831966e-10\\
6 4.71451473817677e-11\\
7 2.65809640812809e-11\\
8 2.31660202400561e-11\\
9 2.02085512632077e-11\\
10 2.55748392852188e-11\\
11 3.52589880567482e-11\\
12 1.885893723648e-11\\
13 1.03830686273297e-11\\
14 7.2153666378943e-12\\
15 5.770527955046e-12\\
16 5.15869762657407e-12\\
17 3.97781299284588e-12\\
18 3.65556551247524e-12\\
19 2.2095745040099e-12\\
20 1.05914878369953e-12\\
};
\legend{meshlevel 2,meshlevel 3,meshlevel 4,meshlevel 5,meshlevel 5}
\end{axis}
\end{tikzpicture}%

  \end{tabular}
\begin{tabular}{cc}
    \textbf{Optimal control $q_{opt}(t)$}& \textbf{Optimal solution
      $\ut_y(B)$ }\\[2mm]
    %\input{Figures/Opt2d/OptSolution/opt_control.tikz}
    % This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=6,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-1500,
ymax=1500,
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
%mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.01 -15.8137467023729\\
0.02 36.1280694616492\\
0.03 7.54288389430145\\
0.04 15.2352960092435\\
0.05 53.4453883945671\\
0.06 5.62189786107\\
0.07 65.0558470340083\\
0.08 48.521939106181\\
0.09 37.3118338738897\\
0.1 75.7009224034668\\
0.11 64.8645588370523\\
0.12 77.2848123211321\\
0.13 80.4182431757623\\
0.14 88.2115433537871\\
0.15 94.3158128539739\\
0.16 101.738345379347\\
0.17 103.361784144094\\
0.18 107.104659149526\\
0.19 112.656871522453\\
0.2 126.083687920524\\
0.21 124.622246110693\\
0.22 119.085711890557\\
0.23 129.272164613788\\
0.24 141.119234618958\\
0.25 144.077545301176\\
0.26 134.569880218107\\
0.27 153.036518897726\\
0.28 159.824676545253\\
0.29 143.685663050188\\
0.3 167.64587778189\\
0.31 159.406983909426\\
0.32 157.421028529052\\
0.33 184.074939232974\\
0.34 164.603760114005\\
0.35 171.747225887125\\
0.36 183.940515446168\\
0.37 178.080262042542\\
0.38 194.738995938733\\
0.39 188.366319315637\\
0.4 197.917782488508\\
0.41 212.014287908175\\
0.42 203.077443253968\\
0.43 216.703109946074\\
0.44 221.070995630958\\
0.45 224.715862186075\\
0.46 237.079461176697\\
0.47 237.622937057541\\
0.48 244.414778456918\\
0.49 249.246767241069\\
0.5 259.789219519738\\
0.51 265.380277800262\\
0.52 267.37345237189\\
0.53 282.936537091708\\
0.54 285.888741458268\\
0.55 291.967908207763\\
0.56 300.135180434831\\
0.57 302.658415719022\\
0.58 313.299670068597\\
0.59 316.710268999667\\
0.6 321.250446063378\\
0.61 326.756717124512\\
0.62 328.740914205799\\
0.63 334.5682530243\\
0.64 337.979839469319\\
0.65 338.910307354555\\
0.66 344.971680351949\\
0.67 348.392803381754\\
0.68 348.300707219946\\
0.69 351.514511765331\\
0.7 352.983619643402\\
0.71 354.478094958701\\
0.72 356.66415919998\\
0.73 356.502579999544\\
0.74 357.549710719842\\
0.75 357.649560656632\\
0.76 358.546178785811\\
0.77 358.962072971047\\
0.78 359.184490909519\\
0.79 361.479956802798\\
0.8 362.82595751922\\
0.81 364.389871026929\\
0.82 366.082375131148\\
0.83 369.179577514796\\
0.84 372.434220212195\\
0.85 374.643126526919\\
0.86 378.75950030389\\
0.87 382.094974455269\\
0.88 385.676201681148\\
0.89 390.220560482891\\
0.9 393.986809714231\\
0.91 398.761549722185\\
0.92 404.197968461202\\
0.93 408.874983411543\\
0.94 413.963010488135\\
0.95 418.082728220307\\
0.96 422.574909325532\\
0.97 427.457939424978\\
0.98 431.377384835957\\
0.99 435.020939884856\\
1 437.94000993555\\
1.01 440.650791334435\\
1.02 442.497574983338\\
1.03 443.415463226824\\
1.04 443.775892595287\\
1.05 443.75835485894\\
1.06 442.291737635404\\
1.07 440.386440485778\\
1.08 437.552982885045\\
1.09 434.102947926909\\
1.1 429.816292770925\\
1.11 424.928827694935\\
1.12 419.695242692863\\
1.13 414.183409044939\\
1.14 408.432668099393\\
1.15 402.650024245773\\
1.16 396.895411217935\\
1.17 390.796224468003\\
1.18 385.746388684405\\
1.19 380.352810950389\\
1.2 375.483884917055\\
1.21 371.096707671356\\
1.22 367.487329178297\\
1.23 364.803215996294\\
1.24 362.286919632771\\
1.25 361.100872170664\\
1.26 361.106881837989\\
1.27 361.790734905374\\
1.28 364.486024228859\\
1.29 367.848961426148\\
1.3 372.500349091211\\
1.31 378.19403957258\\
1.32 384.15083311355\\
1.33 391.148349695789\\
1.34 397.887262608432\\
1.35 403.920023214651\\
1.36 410.371894469785\\
1.37 415.910727621784\\
1.38 420.756175688102\\
1.39 424.530885480789\\
1.4 428.111091371449\\
1.41 430.264481758728\\
1.42 431.349639577481\\
1.43 430.68445765463\\
1.44 429.290034649094\\
1.45 425.59905512369\\
1.46 419.936230222002\\
1.47 411.371960147968\\
1.48 400.983415241548\\
1.49 387.498000906471\\
1.5 371.559480971106\\
1.51 352.771283099644\\
1.52 332.63061237661\\
1.53 310.501657141508\\
1.54 287.336416856112\\
1.55 263.706345042253\\
1.56 240.8938667651\\
1.57 218.381916046659\\
1.58 196.726674378727\\
1.59 176.556881164919\\
1.6 158.145297446433\\
1.61 141.009154390982\\
1.62 126.456924682735\\
1.63 114.142923314024\\
1.64 104.500736708712\\
1.65 98.4217447486667\\
1.66 96.7478969225636\\
1.67 99.5144910008895\\
1.68 107.667189432794\\
1.69 122.108610655407\\
1.7 142.210449939884\\
1.71 169.698805241204\\
1.72 202.148641421619\\
1.73 240.906177550643\\
1.74 284.157351701077\\
1.75 330.98813544388\\
1.76 381.194544680573\\
1.77 433.377080535382\\
1.78 486.055405271607\\
1.79 540.528929792064\\
1.8 593.630240649138\\
1.81 647.715192857705\\
1.82 701.125606479476\\
1.83 752.287079222599\\
1.84 803.393855999643\\
1.85 850.845405666552\\
1.86 896.370293418185\\
1.87 936.170233343467\\
1.88 971.510843848628\\
1.89 998.658438141136\\
1.9 1016.76408400074\\
1.91 1027.41852640465\\
1.92 1027.56023529813\\
1.93 1017.03406812585\\
1.94 998.858778953267\\
1.95 971.406024493374\\
1.96 937.014388469241\\
1.97 897.009625352479\\
1.98 852.271833946037\\
1.99 803.599618243161\\
2 751.162279695541\\
2.01 695.573904431512\\
2.02 637.204700244916\\
2.03 577.995372901524\\
2.04 517.220948340305\\
2.05 454.844371764691\\
2.06 392.440031100205\\
2.07 330.287943272276\\
2.08 267.975169330133\\
2.09 205.648269454906\\
2.1 143.684815312315\\
2.11 81.6637234519516\\
2.12 20.0325665921479\\
2.13 -41.5302015025689\\
2.14 -102.98231952634\\
2.15 -164.322797803363\\
2.16 -225.809832108622\\
2.17 -286.5752198659\\
2.18 -347.499800265946\\
2.19 -407.683786752478\\
2.2 -468.137913312693\\
2.21 -526.297248702231\\
2.22 -584.064760356637\\
2.23 -640.188517824106\\
2.24 -694.156582185528\\
2.25 -745.492735278188\\
2.26 -795.348023834114\\
2.27 -841.807396978276\\
2.28 -883.224610606907\\
2.29 -921.902226738199\\
2.3 -956.200334929983\\
2.31 -985.705826001297\\
2.32 -1008.97909448257\\
2.33 -1028.14368727858\\
2.34 -1040.52956581061\\
2.35 -1048.56887411099\\
2.36 -1049.5497456873\\
2.37 -1043.49823414136\\
2.38 -1032.83345600573\\
2.39 -1015.20088261219\\
2.4 -991.787159136065\\
2.41 -962.783105685086\\
2.42 -928.434425646661\\
2.43 -887.731359222328\\
2.44 -842.068461685358\\
2.45 -791.828611969085\\
2.46 -735.963151097693\\
2.47 -677.471984730939\\
2.48 -614.101372585284\\
2.49 -547.602974654575\\
2.5 -478.318282857414\\
2.51 -405.970205250914\\
2.52 -331.701651056783\\
2.53 -256.117845383937\\
2.54 -179.412262571166\\
2.55 -101.754113366939\\
2.56 -23.8898657824597\\
2.57 53.9126001061756\\
2.58 131.205069761159\\
2.59 207.589819108023\\
2.6 282.810820732723\\
2.61 356.392631732595\\
2.62 428.431511959548\\
2.63 498.012443950621\\
2.64 564.866916476713\\
2.65 629.578943631121\\
2.66 692.331497561603\\
2.67 750.063291572733\\
2.68 806.324197447502\\
2.69 859.84174879185\\
2.7 909.133676708094\\
2.71 954.153881030608\\
2.72 997.323758047108\\
2.73 1036.23887663545\\
2.74 1073.24280698995\\
2.75 1105.77473167598\\
2.76 1135.35461529379\\
2.77 1158.88452485398\\
2.78 1181.95928138164\\
2.79 1201.73293313249\\
2.8 1217.96186611173\\
2.81 1228.57691589898\\
2.82 1238.36608909854\\
2.83 1242.21666980696\\
2.84 1245.15127220401\\
2.85 1244.34179875203\\
2.86 1240.23570127954\\
2.87 1229.7170936188\\
2.88 1218.31246123895\\
2.89 1202.92767547527\\
2.9 1183.43745535898\\
2.91 1160.23545352727\\
2.92 1132.98855493563\\
2.93 1101.60071108321\\
2.94 1068.66551731613\\
2.95 1029.13865989298\\
2.96 986.60919201649\\
2.97 938.715466377827\\
2.98 887.987609390124\\
2.99 834.545458709591\\
3 775.834789142955\\
3.01 713.499986264852\\
3.02 647.572766980208\\
3.03 578.224235610279\\
3.04 507.133913429599\\
3.05 431.938730510327\\
3.06 354.928909355293\\
3.07 275.795401955351\\
3.08 194.649408122761\\
3.09 112.14929724616\\
3.1 28.9923215717631\\
3.11 -54.5943113699867\\
3.12 -138.178123393152\\
3.13 -221.148365902027\\
3.14 -302.996933413344\\
3.15 -383.306956410886\\
3.16 -461.686066622697\\
3.17 -537.62878969825\\
3.18 -610.18245846568\\
3.19 -680.543244554464\\
3.2 -746.107355732492\\
3.21 -807.667456564029\\
3.22 -864.845831182935\\
3.23 -916.169655151975\\
3.24 -963.866472996757\\
3.25 -1005.09925480404\\
3.26 -1041.08370625878\\
3.27 -1072.95046400686\\
3.28 -1096.79059764604\\
3.29 -1115.08615202185\\
3.3 -1127.79529048247\\
3.31 -1137.32870498927\\
3.32 -1136.3838592581\\
3.33 -1132.38194331774\\
3.34 -1122.98426845577\\
3.35 -1108.4556615263\\
3.36 -1088.83492349067\\
3.37 -1061.73299283565\\
3.38 -1031.27372041858\\
3.39 -996.295603101172\\
3.4 -957.120486337414\\
3.41 -913.887848199481\\
3.42 -866.966021780218\\
3.43 -816.58986278186\\
3.44 -763.06783620441\\
3.45 -706.645099197143\\
3.46 -647.590939966308\\
3.47 -587.478910629539\\
3.48 -524.005711225824\\
3.49 -459.451033405769\\
3.5 -393.321842129847\\
3.51 -326.006625606613\\
3.52 -258.425099642383\\
3.53 -190.401561205258\\
3.54 -121.984242621077\\
3.55 -53.3747248536671\\
3.56 14.6799562224777\\
3.57 82.2955751226461\\
3.58 149.249756614269\\
3.59 215.299816703239\\
3.6 280.312968978836\\
3.61 343.96923083683\\
3.62 406.480436774266\\
3.63 466.914802365865\\
3.64 526.576544972506\\
3.65 583.249086523625\\
3.66 638.871793689671\\
3.67 692.560932494521\\
3.68 744.331240610036\\
3.69 793.801945464573\\
3.7 841.266384353847\\
3.71 886.374352976168\\
3.72 929.02724609885\\
3.73 969.272095426336\\
3.74 1007.03591717501\\
3.75 1040.95562379702\\
3.76 1073.22082372548\\
3.77 1102.92618892154\\
3.78 1131.89805518607\\
3.79 1155.60979434733\\
3.8 1176.39743625967\\
3.81 1193.69627044019\\
3.82 1210.4425204315\\
3.83 1220.90788620893\\
3.84 1228.10833079941\\
3.85 1231.56192148921\\
3.86 1233.56591550735\\
3.87 1229.34406440538\\
3.88 1220.90045680119\\
3.89 1210.90654557443\\
3.9 1194.19410143915\\
3.91 1173.14422047558\\
3.92 1147.75935044687\\
3.93 1120.43800024864\\
3.94 1085.9415498078\\
3.95 1045.76646250222\\
3.96 1002.35775683692\\
3.97 953.216556443093\\
3.98 899.545365295818\\
3.99 841.757422741744\\
4 779.729621251252\\
4.01 713.784485988418\\
4.02 642.889770772491\\
4.03 569.93297682686\\
4.04 491.979568376384\\
4.05 411.952525218967\\
4.06 329.624352070871\\
4.07 244.78472041166\\
4.08 158.794038575894\\
4.09 71.502247368254\\
4.1 -16.2765884700679\\
4.11 -103.955668327455\\
4.12 -191.141902320184\\
4.13 -277.437296075238\\
4.14 -361.603548409765\\
4.15 -444.36389883448\\
4.16 -524.004677308412\\
4.17 -600.467471742471\\
4.18 -672.270057076038\\
4.19 -741.457333644017\\
4.2 -804.912078795095\\
4.21 -863.774745093449\\
4.22 -917.845805383401\\
4.23 -966.642893898644\\
4.24 -1008.74572736831\\
4.25 -1045.47212542307\\
4.26 -1076.52624202571\\
4.27 -1101.7726160293\\
4.28 -1121.34166389097\\
4.29 -1135.23097012718\\
4.3 -1143.40565987076\\
4.31 -1146.00932552813\\
4.32 -1143.06303574584\\
4.33 -1134.46001703274\\
4.34 -1120.91731962013\\
4.35 -1102.06514744728\\
4.36 -1078.46060612256\\
4.37 -1050.30943918998\\
4.38 -1020.59025018668\\
4.39 -984.274425107505\\
4.4 -944.263023311552\\
4.41 -902.18549607368\\
4.42 -856.932049713074\\
4.43 -808.869736784255\\
4.44 -759.430376643563\\
4.45 -706.326794913115\\
4.46 -652.363237204582\\
4.47 -595.167954214333\\
4.48 -537.575135775429\\
4.49 -477.972728305845\\
4.5 -417.146468111103\\
4.51 -355.991350568576\\
4.52 -293.556909718672\\
4.53 -230.617183514577\\
4.54 -167.546063895343\\
4.55 -104.055301852592\\
4.56 -40.5660454622094\\
4.57 22.9183062291695\\
4.58 86.2296428366449\\
4.59 149.345135515053\\
4.6 212.562737889886\\
4.61 275.091085973229\\
4.62 337.447136992586\\
4.63 399.509518748353\\
4.64 459.9279093246\\
4.65 520.89058989043\\
4.66 580.45684466708\\
4.67 638.476746027023\\
4.68 694.584455469062\\
4.69 750.14898727932\\
4.7 803.570544885217\\
4.71 854.729753000909\\
4.72 904.93595726181\\
4.73 951.511194139163\\
4.74 998.15254866188\\
4.75 1040.77045355198\\
4.76 1080.92995470684\\
4.77 1117.88882765518\\
4.78 1151.95254949418\\
4.79 1182.35021660012\\
4.8 1209.03685806029\\
4.81 1232.00335957796\\
4.82 1247.95482327446\\
4.83 1261.96003477566\\
4.84 1271.37644273156\\
4.85 1273.48127505254\\
4.86 1270.54277992825\\
4.87 1263.03721511613\\
4.88 1250.68876126652\\
4.89 1233.30539780562\\
4.9 1208.61680100298\\
4.91 1181.95554119005\\
4.92 1147.60540759008\\
4.93 1107.49212368484\\
4.94 1063.5568977679\\
4.95 1013.78339427453\\
4.96 959.218119966438\\
4.97 900.226155955667\\
4.98 835.835689573659\\
4.99 768.902004351143\\
5 697.450601045901\\
5.01 623.066142729896\\
5.02 547.904933337958\\
5.03 469.870429456236\\
5.04 391.300619813255\\
5.05 312.148661291657\\
5.06 233.395138270145\\
5.07 154.982787160201\\
5.08 76.8590855166005\\
5.09 -0.53119037118619\\
5.1 -76.9051943269112\\
5.11 -152.207780007295\\
5.12 -225.995358134527\\
5.13 -298.039695731372\\
5.14 -367.879217519302\\
5.15 -435.288783737221\\
5.16 -499.89937166395\\
5.17 -561.404340431723\\
5.18 -618.811444229372\\
5.19 -672.759173939907\\
5.2 -724.547584259941\\
5.21 -771.769032261153\\
5.22 -817.376549805249\\
5.23 -860.032187674792\\
5.24 -901.523654824937\\
5.25 -939.207223863165\\
5.26 -976.751304057473\\
5.27 -1011.62452945891\\
5.28 -1043.39109176867\\
5.29 -1071.68724024091\\
5.3 -1098.31645984343\\
5.31 -1120.27834868875\\
5.32 -1134.79751432326\\
5.33 -1146.55274002446\\
5.34 -1155.53816580238\\
5.35 -1156.84730271516\\
5.36 -1152.97947183607\\
5.37 -1144.22977056457\\
5.38 -1133.13296252246\\
5.39 -1114.71676532474\\
5.4 -1093.94125175505\\
5.41 -1065.47143760927\\
5.42 -1032.77592822797\\
5.43 -992.711336058212\\
5.44 -946.287421364145\\
5.45 -891.771548111299\\
5.46 -830.316658775996\\
5.47 -761.274581839385\\
5.48 -684.85007784234\\
5.49 -602.759878077279\\
5.5 -515.810742741126\\
5.51 -425.229671450272\\
5.52 -331.567419310588\\
5.53 -236.570123710137\\
5.54 -140.958393187081\\
5.55 -45.6428920609303\\
5.56 49.4976143011008\\
5.57 143.627913424469\\
5.58 236.642967329517\\
5.59 329.274162133035\\
5.6 419.726306936209\\
5.61 507.821087439114\\
5.62 592.534127126009\\
5.63 672.091480430497\\
5.64 745.273157552941\\
5.65 810.72020167917\\
5.66 865.908957678462\\
5.67 910.980997111487\\
5.68 945.359595573\\
5.69 968.948047520237\\
5.7 981.109109369699\\
5.71 982.737981514518\\
5.72 976.414303694711\\
5.73 961.83909456593\\
5.74 941.123304691424\\
5.75 914.589957501619\\
5.76 881.527132096576\\
5.77 842.324396006986\\
5.78 798.286661519361\\
5.79 748.807498452506\\
5.8 693.41217605484\\
5.81 631.695485978979\\
5.82 565.637932046906\\
5.83 495.270780495606\\
5.84 424.238593788021\\
5.85 354.911039641326\\
5.86 289.730044422107\\
5.87 230.569581570287\\
5.88 178.935175054138\\
5.89 135.953762044184\\
5.9 101.864956208702\\
5.91 76.9859480034249\\
5.92 60.0582431136022\\
5.93 48.9591341735136\\
5.94 41.0812406864167\\
5.95 33.9468603718789\\
5.96 26.3431287311989\\
5.97 18.2131679641551\\
5.98 10.4682815900305\\
5.99 4.638277918997\\
6 1.18734857682434\\
};
\end{axis}
\end{tikzpicture}%

    &
%    \input{Figures/Opt2d/OptSolution/opt_statesolution.tikz}
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scaled y ticks=false,
scale only axis,
%separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=6,
%every outer y axis line/.append style={darkgray!60!black},
%every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-0.012,
ymax=0.012,
yticklabels={-0.01,-0.01,0,0.01},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0	0.00E+00	\\
0.01	-5.99E-08	\\
0.02	-3.63E-08	\\
0.03	-4.06E-08	\\
0.04	4.33E-09	\\
0.05	1.82E-07	\\
0.06	1.68E-07	\\
0.07	3.13E-07	\\
0.08	4.17E-07	\\
0.09	4.92E-07	\\
0.1	6.97E-07	\\
0.11	8.12E-07	\\
0.12	1.16E-06	\\
0.13	1.54E-06	\\
0.14	2.15E-06	\\
0.15	2.88E-06	\\
0.16	3.68E-06	\\
0.17	5.01E-06	\\
0.18	6.24E-06	\\
0.19	7.88E-06	\\
0.2	9.89E-06	\\
0.21	1.19E-05	\\
0.22	1.46E-05	\\
0.23	1.74E-05	\\
0.24	2.04E-05	\\
0.25	2.42E-05	\\
0.26	2.80E-05	\\
0.27	3.25E-05	\\
0.28	3.72E-05	\\
0.29	4.20E-05	\\
0.3	4.77E-05	\\
0.31	5.31E-05	\\
0.32	5.89E-05	\\
0.33	6.49E-05	\\
0.34	7.07E-05	\\
0.35	7.69E-05	\\
0.36	8.27E-05	\\
0.37	8.85E-05	\\
0.38	9.42E-05	\\
0.39	9.94E-05	\\
0.4	1.05E-04	\\
0.41	1.09E-04	\\
0.42	1.13E-04	\\
0.43	1.17E-04	\\
0.44	1.19E-04	\\
0.45	1.21E-04	\\
0.46	1.22E-04	\\
0.47	1.22E-04	\\
0.48	1.21E-04	\\
0.49	1.19E-04	\\
0.5	1.16E-04	\\
0.51	1.12E-04	\\
0.52	1.07E-04	\\
0.53	1.01E-04	\\
0.54	9.44E-05	\\
0.55	8.69E-05	\\
0.56	7.86E-05	\\
0.57	6.94E-05	\\
0.58	5.99E-05	\\
0.59	4.97E-05	\\
0.6	3.91E-05	\\
0.61	2.85E-05	\\
0.62	1.74E-05	\\
0.63	6.71E-06	\\
0.64	-3.97E-06	\\
0.65	-1.42E-05	\\
0.66	-2.38E-05	\\
0.67	-3.29E-05	\\
0.68	-4.10E-05	\\
0.69	-4.83E-05	\\
0.7	-5.46E-05	\\
0.71	-5.97E-05	\\
0.72	-6.39E-05	\\
0.73	-6.68E-05	\\
0.74	-6.87E-05	\\
0.75	-6.94E-05	\\
0.76	-6.89E-05	\\
0.77	-6.75E-05	\\
0.78	-6.49E-05	\\
0.79	-6.15E-05	\\
0.8	-5.72E-05	\\
0.81	-5.20E-05	\\
0.82	-4.64E-05	\\
0.83	-4.03E-05	\\
0.84	-3.39E-05	\\
0.85	-2.75E-05	\\
0.86	-2.11E-05	\\
0.87	-1.51E-05	\\
0.88	-9.51E-06	\\
0.89	-4.59E-06	\\
0.9	-4.82E-07	\\
0.91	2.77E-06	\\
0.92	4.99E-06	\\
0.93	6.19E-06	\\
0.94	6.29E-06	\\
0.95	5.26E-06	\\
0.96	3.15E-06	\\
0.97	-1.01E-07	\\
0.98	-4.39E-06	\\
0.99	-9.65E-06	\\
1	-1.58E-05	\\
1.01	-2.27E-05	\\
1.02	-3.02E-05	\\
1.03	-3.82E-05	\\
1.04	-4.64E-05	\\
1.05	-5.46E-05	\\
1.06	-6.26E-05	\\
1.07	-7.01E-05	\\
1.08	-7.70E-05	\\
1.09	-8.30E-05	\\
1.1	-8.80E-05	\\
1.11	-9.17E-05	\\
1.12	-9.40E-05	\\
1.13	-9.48E-05	\\
1.14	-9.41E-05	\\
1.15	-9.17E-05	\\
1.16	-8.77E-05	\\
1.17	-8.21E-05	\\
1.18	-7.50E-05	\\
1.19	-6.65E-05	\\
1.2	-5.66E-05	\\
1.21	-4.57E-05	\\
1.22	-3.38E-05	\\
1.23	-2.13E-05	\\
1.24	-8.35E-06	\\
1.25	4.73E-06	\\
1.26	1.77E-05	\\
1.27	3.01E-05	\\
1.28	4.18E-05	\\
1.29	5.25E-05	\\
1.3	6.18E-05	\\
1.31	6.96E-05	\\
1.32	7.57E-05	\\
1.33	7.98E-05	\\
1.34	8.18E-05	\\
1.35	8.16E-05	\\
1.36	7.93E-05	\\
1.37	7.48E-05	\\
1.38	6.82E-05	\\
1.39	5.98E-05	\\
1.4	4.97E-05	\\
1.41	3.81E-05	\\
1.42	2.56E-05	\\
1.43	1.23E-05	\\
1.44	-1.36E-06	\\
1.45	-1.49E-05	\\
1.46	-2.79E-05	\\
1.47	-3.99E-05	\\
1.48	-5.06E-05	\\
1.49	-5.95E-05	\\
1.5	-6.63E-05	\\
1.51	-7.07E-05	\\
1.52	-7.24E-05	\\
1.53	-7.12E-05	\\
1.54	-6.68E-05	\\
1.55	-5.94E-05	\\
1.56	-4.88E-05	\\
1.57	-3.52E-05	\\
1.58	-1.88E-05	\\
1.59	6.16E-08	\\
1.6	2.09E-05	\\
1.61	4.32E-05	\\
1.62	6.64E-05	\\
1.63	8.96E-05	\\
1.64	1.12E-04	\\
1.65	1.33E-04	\\
1.66	1.52E-04	\\
1.67	1.68E-04	\\
1.68	1.81E-04	\\
1.69	1.89E-04	\\
1.7	1.92E-04	\\
1.71	1.89E-04	\\
1.72	1.80E-04	\\
1.73	1.65E-04	\\
1.74	1.44E-04	\\
1.75	1.16E-04	\\
1.76	8.11E-05	\\
1.77	4.05E-05	\\
1.78	-5.59E-06	\\
1.79	-5.63E-05	\\
1.8	-1.11E-04	\\
1.81	-1.67E-04	\\
1.82	-2.24E-04	\\
1.83	-2.79E-04	\\
1.84	-3.30E-04	\\
1.85	-3.76E-04	\\
1.86	-4.13E-04	\\
1.87	-4.39E-04	\\
1.88	-4.52E-04	\\
1.89	-4.48E-04	\\
1.9	-4.27E-04	\\
1.91	-3.84E-04	\\
1.92	-3.19E-04	\\
1.93	-2.28E-04	\\
1.94	-1.11E-04	\\
1.95	3.45E-05	\\
1.96	2.10E-04	\\
1.97	4.15E-04	\\
1.98	6.52E-04	\\
1.99	9.19E-04	\\
2	1.22E-03	\\
2.01	1.54E-03	\\
2.02	1.90E-03	\\
2.03	2.28E-03	\\
2.04	2.68E-03	\\
2.05	3.10E-03	\\
2.06	3.54E-03	\\
2.07	4.00E-03	\\
2.08	4.46E-03	\\
2.09	4.92E-03	\\
2.1	5.39E-03	\\
2.11	5.85E-03	\\
2.12	6.31E-03	\\
2.13	6.75E-03	\\
2.14	7.18E-03	\\
2.15	7.59E-03	\\
2.16	7.98E-03	\\
2.17	8.34E-03	\\
2.18	8.67E-03	\\
2.19	8.96E-03	\\
2.2	9.22E-03	\\
2.21	9.44E-03	\\
2.22	9.62E-03	\\
2.23	9.75E-03	\\
2.24	9.85E-03	\\
2.25	9.90E-03	\\
2.26	9.90E-03	\\
2.27	9.86E-03	\\
2.28	9.78E-03	\\
2.29	9.65E-03	\\
2.3	9.48E-03	\\
2.31	9.27E-03	\\
2.32	9.02E-03	\\
2.33	8.73E-03	\\
2.34	8.40E-03	\\
2.35	8.04E-03	\\
2.36	7.64E-03	\\
2.37	7.22E-03	\\
2.38	6.76E-03	\\
2.39	6.28E-03	\\
2.4	5.77E-03	\\
2.41	5.24E-03	\\
2.42	4.69E-03	\\
2.43	4.12E-03	\\
2.44	3.55E-03	\\
2.45	2.95E-03	\\
2.46	2.35E-03	\\
2.47	1.75E-03	\\
2.48	1.13E-03	\\
2.49	5.21E-04	\\
2.5	-9.26E-05	\\
2.51	-7.04E-04	\\
2.52	-1.31E-03	\\
2.53	-1.91E-03	\\
2.54	-2.50E-03	\\
2.55	-3.08E-03	\\
2.56	-3.65E-03	\\
2.57	-4.20E-03	\\
2.58	-4.74E-03	\\
2.59	-5.25E-03	\\
2.6	-5.75E-03	\\
2.61	-6.22E-03	\\
2.62	-6.67E-03	\\
2.63	-7.10E-03	\\
2.64	-7.50E-03	\\
2.65	-7.87E-03	\\
2.66	-8.21E-03	\\
2.67	-8.53E-03	\\
2.68	-8.81E-03	\\
2.69	-9.05E-03	\\
2.7	-9.27E-03	\\
2.71	-9.45E-03	\\
2.72	-9.59E-03	\\
2.73	-9.70E-03	\\
2.74	-9.77E-03	\\
2.75	-9.80E-03	\\
2.76	-9.79E-03	\\
2.77	-9.75E-03	\\
2.78	-9.66E-03	\\
2.79	-9.54E-03	\\
2.8	-9.38E-03	\\
2.81	-9.18E-03	\\
2.82	-8.95E-03	\\
2.83	-8.68E-03	\\
2.84	-8.37E-03	\\
2.85	-8.03E-03	\\
2.86	-7.65E-03	\\
2.87	-7.25E-03	\\
2.88	-6.81E-03	\\
2.89	-6.34E-03	\\
2.9	-5.85E-03	\\
2.91	-5.33E-03	\\
2.92	-4.79E-03	\\
2.93	-4.23E-03	\\
2.94	-3.66E-03	\\
2.95	-3.06E-03	\\
2.96	-2.46E-03	\\
2.97	-1.84E-03	\\
2.98	-1.22E-03	\\
2.99	-5.95E-04	\\
3	3.41E-05	\\
3.01	6.62E-04	\\
3.02	1.29E-03	\\
3.03	1.90E-03	\\
3.04	2.51E-03	\\
3.05	3.11E-03	\\
3.06	3.69E-03	\\
3.07	4.26E-03	\\
3.08	4.81E-03	\\
3.09	5.34E-03	\\
3.1	5.84E-03	\\
3.11	6.32E-03	\\
3.12	6.77E-03	\\
3.13	7.20E-03	\\
3.14	7.60E-03	\\
3.15	7.96E-03	\\
3.16	8.29E-03	\\
3.17	8.59E-03	\\
3.18	8.86E-03	\\
3.19	9.09E-03	\\
3.2	9.28E-03	\\
3.21	9.44E-03	\\
3.22	9.56E-03	\\
3.23	9.65E-03	\\
3.24	9.70E-03	\\
3.25	9.71E-03	\\
3.26	9.68E-03	\\
3.27	9.62E-03	\\
3.28	9.52E-03	\\
3.29	9.38E-03	\\
3.3	9.21E-03	\\
3.31	9.00E-03	\\
3.32	8.76E-03	\\
3.33	8.49E-03	\\
3.34	8.18E-03	\\
3.35	7.84E-03	\\
3.36	7.47E-03	\\
3.37	7.07E-03	\\
3.38	6.65E-03	\\
3.39	6.19E-03	\\
3.4	5.72E-03	\\
3.41	5.22E-03	\\
3.42	4.70E-03	\\
3.43	4.15E-03	\\
3.44	3.60E-03	\\
3.45	3.02E-03	\\
3.46	2.44E-03	\\
3.47	1.84E-03	\\
3.48	1.23E-03	\\
3.49	6.19E-04	\\
3.5	3.21E-06	\\
3.51	-6.14E-04	\\
3.52	-1.23E-03	\\
3.53	-1.84E-03	\\
3.54	-2.45E-03	\\
3.55	-3.05E-03	\\
3.56	-3.63E-03	\\
3.57	-4.20E-03	\\
3.58	-4.76E-03	\\
3.59	-5.30E-03	\\
3.6	-5.81E-03	\\
3.61	-6.31E-03	\\
3.62	-6.77E-03	\\
3.63	-7.21E-03	\\
3.64	-7.63E-03	\\
3.65	-8.01E-03	\\
3.66	-8.35E-03	\\
3.67	-8.67E-03	\\
3.68	-8.95E-03	\\
3.69	-9.19E-03	\\
3.7	-9.40E-03	\\
3.71	-9.56E-03	\\
3.72	-9.69E-03	\\
3.73	-9.78E-03	\\
3.74	-9.84E-03	\\
3.75	-9.85E-03	\\
3.76	-9.82E-03	\\
3.77	-9.76E-03	\\
3.78	-9.65E-03	\\
3.79	-9.51E-03	\\
3.8	-9.33E-03	\\
3.81	-9.11E-03	\\
3.82	-8.86E-03	\\
3.83	-8.58E-03	\\
3.84	-8.26E-03	\\
3.85	-7.90E-03	\\
3.86	-7.52E-03	\\
3.87	-7.11E-03	\\
3.88	-6.67E-03	\\
3.89	-6.21E-03	\\
3.9	-5.72E-03	\\
3.91	-5.21E-03	\\
3.92	-4.68E-03	\\
3.93	-4.14E-03	\\
3.94	-3.57E-03	\\
3.95	-3.00E-03	\\
3.96	-2.41E-03	\\
3.97	-1.81E-03	\\
3.98	-1.21E-03	\\
3.99	-5.99E-04	\\
4	1.29E-05	\\
4.01	6.24E-04	\\
4.02	1.23E-03	\\
4.03	1.84E-03	\\
4.04	2.44E-03	\\
4.05	3.03E-03	\\
4.06	3.60E-03	\\
4.07	4.17E-03	\\
4.08	4.71E-03	\\
4.09	5.24E-03	\\
4.1	5.75E-03	\\
4.11	6.24E-03	\\
4.12	6.70E-03	\\
4.13	7.14E-03	\\
4.14	7.54E-03	\\
4.15	7.92E-03	\\
4.16	8.27E-03	\\
4.17	8.59E-03	\\
4.18	8.87E-03	\\
4.19	9.12E-03	\\
4.2	9.33E-03	\\
4.21	9.50E-03	\\
4.22	9.64E-03	\\
4.23	9.74E-03	\\
4.24	9.80E-03	\\
4.25	9.82E-03	\\
4.26	9.80E-03	\\
4.27	9.74E-03	\\
4.28	9.64E-03	\\
4.29	9.51E-03	\\
4.3	9.34E-03	\\
4.31	9.12E-03	\\
4.32	8.88E-03	\\
4.33	8.59E-03	\\
4.34	8.27E-03	\\
4.35	7.92E-03	\\
4.36	7.54E-03	\\
4.37	7.12E-03	\\
4.38	6.68E-03	\\
4.39	6.21E-03	\\
4.4	5.71E-03	\\
4.41	5.19E-03	\\
4.42	4.65E-03	\\
4.43	4.10E-03	\\
4.44	3.52E-03	\\
4.45	2.93E-03	\\
4.46	2.33E-03	\\
4.47	1.72E-03	\\
4.48	1.11E-03	\\
4.49	4.86E-04	\\
4.5	-1.34E-04	\\
4.51	-7.52E-04	\\
4.52	-1.37E-03	\\
4.53	-1.97E-03	\\
4.54	-2.57E-03	\\
4.55	-3.16E-03	\\
4.56	-3.73E-03	\\
4.57	-4.29E-03	\\
4.58	-4.83E-03	\\
4.59	-5.35E-03	\\
4.6	-5.84E-03	\\
4.61	-6.31E-03	\\
4.62	-6.76E-03	\\
4.63	-7.18E-03	\\
4.64	-7.57E-03	\\
4.65	-7.93E-03	\\
4.66	-8.26E-03	\\
4.67	-8.56E-03	\\
4.68	-8.82E-03	\\
4.69	-9.06E-03	\\
4.7	-9.25E-03	\\
4.71	-9.42E-03	\\
4.72	-9.55E-03	\\
4.73	-9.64E-03	\\
4.74	-9.70E-03	\\
4.75	-9.72E-03	\\
4.76	-9.70E-03	\\
4.77	-9.65E-03	\\
4.78	-9.56E-03	\\
4.79	-9.44E-03	\\
4.8	-9.29E-03	\\
4.81	-9.09E-03	\\
4.82	-8.87E-03	\\
4.83	-8.60E-03	\\
4.84	-8.31E-03	\\
4.85	-7.98E-03	\\
4.86	-7.62E-03	\\
4.87	-7.23E-03	\\
4.88	-6.81E-03	\\
4.89	-6.37E-03	\\
4.9	-5.89E-03	\\
4.91	-5.39E-03	\\
4.92	-4.86E-03	\\
4.93	-4.32E-03	\\
4.94	-3.75E-03	\\
4.95	-3.16E-03	\\
4.96	-2.56E-03	\\
4.97	-1.95E-03	\\
4.98	-1.33E-03	\\
4.99	-6.94E-04	\\
5	-5.66E-05	\\
5.01	5.83E-04	\\
5.02	1.22E-03	\\
5.03	1.86E-03	\\
5.04	2.48E-03	\\
5.05	3.10E-03	\\
5.06	3.71E-03	\\
5.07	4.30E-03	\\
5.08	4.87E-03	\\
5.09	5.42E-03	\\
5.1	5.95E-03	\\
5.11	6.45E-03	\\
5.12	6.92E-03	\\
5.13	7.37E-03	\\
5.14	7.77E-03	\\
5.15	8.15E-03	\\
5.16	8.49E-03	\\
5.17	8.79E-03	\\
5.18	9.05E-03	\\
5.19	9.28E-03	\\
5.2	9.46E-03	\\
5.21	9.61E-03	\\
5.22	9.71E-03	\\
5.23	9.78E-03	\\
5.24	9.81E-03	\\
5.25	9.79E-03	\\
5.26	9.74E-03	\\
5.27	9.65E-03	\\
5.28	9.52E-03	\\
5.29	9.36E-03	\\
5.3	9.16E-03	\\
5.31	8.93E-03	\\
5.32	8.67E-03	\\
5.33	8.38E-03	\\
5.34	8.06E-03	\\
5.35	7.71E-03	\\
5.36	7.33E-03	\\
5.37	6.93E-03	\\
5.38	6.51E-03	\\
5.39	6.07E-03	\\
5.4	5.60E-03	\\
5.41	5.12E-03	\\
5.42	4.62E-03	\\
5.43	4.10E-03	\\
5.44	3.57E-03	\\
5.45	3.02E-03	\\
5.46	2.47E-03	\\
5.47	1.90E-03	\\
5.48	1.32E-03	\\
5.49	7.39E-04	\\
5.5	1.50E-04	\\
5.51	-4.44E-04	\\
5.52	-1.04E-03	\\
5.53	-1.64E-03	\\
5.54	-2.23E-03	\\
5.55	-2.83E-03	\\
5.56	-3.42E-03	\\
5.57	-4.00E-03	\\
5.58	-4.57E-03	\\
5.59	-5.13E-03	\\
5.6	-5.67E-03	\\
5.61	-6.20E-03	\\
5.62	-6.71E-03	\\
5.63	-7.19E-03	\\
5.64	-7.64E-03	\\
5.65	-8.06E-03	\\
5.66	-8.45E-03	\\
5.67	-8.81E-03	\\
5.68	-9.13E-03	\\
5.69	-9.40E-03	\\
5.7	-9.64E-03	\\
5.71	-9.83E-03	\\
5.72	-9.97E-03	\\
5.73	-1.01E-02	\\
5.74	-1.01E-02	\\
5.75	-1.01E-02	\\
5.76	-1.01E-02	\\
5.77	-9.95E-03	\\
5.78	-9.80E-03	\\
5.79	-9.61E-03	\\
5.8	-9.37E-03	\\
5.81	-9.09E-03	\\
5.82	-8.77E-03	\\
5.83	-8.42E-03	\\
5.84	-8.04E-03	\\
5.85	-7.63E-03	\\
5.86	-7.20E-03	\\
5.87	-6.75E-03	\\
5.88	-6.29E-03	\\
5.89	-5.82E-03	\\
5.9	-5.35E-03	\\
5.91	-4.88E-03	\\
5.92	-4.41E-03	\\
5.93	-3.95E-03	\\
5.94	-3.51E-03	\\
5.95	-3.08E-03	\\
5.96	-2.68E-03	\\
5.97	-2.31E-03	\\
5.98	-1.96E-03	\\
5.99	-1.64E-03	\\
6	-1.36E-03	\\
};
\addplot [
color=red,
densely dashed,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.015 0\\
0.03 0\\
0.045 0\\
0.06 0\\
0.075 0\\
0.09 0\\
0.105 0\\
0.12 0\\
0.135 0\\
0.15 0\\
0.165 0\\
0.18 0\\
0.195 0\\
0.21 0\\
0.225 0\\
0.24 0\\
0.255 0\\
0.27 0\\
0.285 0\\
0.3 0\\
0.315 0\\
0.33 0\\
0.345 0\\
0.36 0\\
0.375 0\\
0.39 0\\
0.405 0\\
0.42 0\\
0.435 0\\
0.45 0\\
0.465 0\\
0.48 0\\
0.495 0\\
0.51 0\\
0.525 0\\
0.54 0\\
0.555 0\\
0.57 0\\
0.585 0\\
0.6 0\\
0.615 0\\
0.63 0\\
0.645 0\\
0.66 0\\
0.675 0\\
0.69 0\\
0.705 0\\
0.72 0\\
0.735 0\\
0.75 0\\
0.765 0\\
0.78 0\\
0.795 0\\
0.81 0\\
0.825 0\\
0.84 0\\
0.855 0\\
0.87 0\\
0.885 0\\
0.9 0\\
0.915 0\\
0.93 0\\
0.945 0\\
0.96 0\\
0.975 0\\
0.99 0\\
1.005 0\\
1.02 0\\
1.035 0\\
1.05 0\\
1.065 0\\
1.08 0\\
1.095 0\\
1.11 0\\
1.125 0\\
1.14 0\\
1.155 0\\
1.17 0\\
1.185 0\\
1.2 0\\
1.215 0\\
1.23 0\\
1.245 0\\
1.26 0\\
1.275 0\\
1.29 0\\
1.305 0\\
1.32 0\\
1.335 0\\
1.35 0\\
1.365 0\\
1.38 0\\
1.395 0\\
1.41 0\\
1.425 0\\
1.44 0\\
1.455 0\\
1.47 0\\
1.485 0\\
1.5 0\\
1.515 0\\
1.53 0\\
1.545 0\\
1.56 0\\
1.575 0\\
1.59 0\\
1.605 0\\
1.62 0\\
1.635 0\\
1.65 0\\
1.665 0\\
1.68 0\\
1.695 0\\
1.71 0\\
1.725 0\\
1.74 0\\
1.755 0\\
1.77 0\\
1.785 0\\
1.8 0\\
1.815 0\\
1.83 0\\
1.845 0\\
1.86 0\\
1.875 0\\
1.89 0\\
1.905 0\\
1.92 0\\
1.935 0\\
1.95 0\\
1.965 0\\
1.98 0\\
1.995 0\\
2.01 0.000627905195293108\\
2.025 0.0015643446504023\\
2.04 0.00248689887164855\\
2.055 0.00338737920245292\\
2.07 0.00425779291565072\\
2.085 0.00509041415750371\\
2.1 0.00587785252292473\\
2.115 0.00661311865323652\\
2.13 0.0072896862742141\\
2.145 0.0079015501237569\\
2.16 0.00844327925502016\\
2.175 0.00891006524188367\\
2.19 0.00929776485888251\\
2.205 0.00960293685676943\\
2.22 0.00982287250728689\\
2.235 0.0099556196460308\\
2.25 0.01\\
2.265 0.0099556196460308\\
2.28 0.00982287250728689\\
2.295 0.00960293685676943\\
2.31 0.00929776485888252\\
2.325 0.00891006524188368\\
2.34 0.00844327925502016\\
2.355 0.00790155012375691\\
2.37 0.00728968627421411\\
2.385 0.00661311865323653\\
2.4 0.00587785252292474\\
2.415 0.00509041415750372\\
2.43 0.00425779291565073\\
2.445 0.00338737920245293\\
2.46 0.00248689887164856\\
2.475 0.00156434465040231\\
2.49 0.000627905195293119\\
2.505 -0.000314107590781275\\
2.52 -0.00125333233564303\\
2.535 -0.00218143241396542\\
2.55 -0.00309016994374945\\
2.565 -0.0039714789063478\\
2.58 -0.00481753674101715\\
2.595 -0.00562083377852132\\
2.61 -0.00637423989748689\\
2.625 -0.00707106781186548\\
2.64 -0.0077051324277579\\
2.655 -0.00827080574274561\\
2.67 -0.00876306680043864\\
2.685 -0.0091775462568398\\
2.7 -0.00951056516295153\\
2.715 -0.00975916761938747\\
2.73 -0.00992114701314478\\
2.745 -0.00999506560365731\\
2.76 -0.00998026728428272\\
2.775 -0.00987688340595138\\
2.79 -0.00968583161128631\\
2.805 -0.00940880768954225\\
2.82 -0.0090482705246602\\
2.835 -0.00860742027003944\\
2.85 -0.00809016994374947\\
2.865 -0.00750111069630458\\
2.88 -0.00684547105928689\\
2.895 -0.00612907053652978\\
2.91 -0.00535826794978998\\
2.925 -0.0045399049973955\\
2.94 -0.0036812455268468\\
2.955 -0.0027899110603923\\
2.97 -0.00187381314585724\\
2.985 -0.000941083133185163\\
3 -7.34788079488412e-18\\
3.015 0.000941083133185148\\
3.03 0.00187381314585723\\
3.045 0.00278991106039229\\
3.06 0.00368124552684679\\
3.075 0.00453990499739549\\
3.09 0.00535826794978996\\
3.105 0.00612907053652977\\
3.12 0.00684547105928688\\
3.135 0.00750111069630457\\
3.15 0.00809016994374946\\
3.165 0.00860742027003943\\
3.18 0.00904827052466019\\
3.195 0.00940880768954225\\
3.21 0.00968583161128631\\
3.225 0.00987688340595138\\
3.24 0.00998026728428272\\
3.255 0.00999506560365732\\
3.27 0.00992114701314478\\
3.285 0.00975916761938747\\
3.3 0.00951056516295154\\
3.315 0.00917754625683981\\
3.33 0.00876306680043864\\
3.345 0.00827080574274562\\
3.36 0.00770513242775791\\
3.375 0.00707106781186549\\
3.39 0.0063742398974869\\
3.405 0.00562083377852133\\
3.42 0.00481753674101717\\
3.435 0.00397147890634781\\
3.45 0.00309016994374947\\
3.465 0.00218143241396544\\
3.48 0.00125333233564304\\
3.495 0.000314107590781272\\
3.51 -0.000627905195293122\\
3.525 -0.00156434465040231\\
3.54 -0.00248689887164853\\
3.555 -0.0033873792024529\\
3.57 -0.0042577929156507\\
3.585 -0.00509041415750369\\
3.6 -0.00587785252292472\\
3.615 -0.00661311865323652\\
3.63 -0.0072896862742141\\
3.645 -0.0079015501237569\\
3.66 -0.00844327925502015\\
3.675 -0.00891006524188367\\
3.69 -0.00929776485888251\\
3.705 -0.00960293685676943\\
3.72 -0.00982287250728689\\
3.735 -0.0099556196460308\\
3.75 -0.01\\
3.765 -0.0099556196460308\\
3.78 -0.00982287250728689\\
3.795 -0.00960293685676944\\
3.81 -0.00929776485888252\\
3.825 -0.00891006524188368\\
3.84 -0.00844327925502016\\
3.855 -0.00790155012375691\\
3.87 -0.00728968627421411\\
3.885 -0.00661311865323654\\
3.9 -0.00587785252292474\\
3.915 -0.00509041415750371\\
3.93 -0.00425779291565071\\
3.945 -0.00338737920245292\\
3.96 -0.00248689887164854\\
3.975 -0.00156434465040233\\
3.99 -0.00062790519529314\\
4.005 0.000314107590781254\\
4.02 0.00125333233564299\\
4.035 0.00218143241396542\\
4.05 0.00309016994374945\\
4.065 0.00397147890634782\\
4.08 0.00481753674101715\\
4.095 0.00562083377852129\\
4.11 0.00637423989748691\\
4.125 0.00707106781186547\\
4.14 0.00770513242775788\\
4.155 0.00827080574274561\\
4.17 0.00876306680043864\\
4.185 0.0091775462568398\\
4.2 0.00951056516295153\\
4.215 0.00975916761938747\\
4.23 0.00992114701314478\\
4.245 0.00999506560365731\\
4.26 0.00998026728428272\\
4.275 0.00987688340595137\\
4.29 0.00968583161128631\\
4.305 0.00940880768954227\\
4.32 0.00904827052466019\\
4.335 0.00860742027003944\\
4.35 0.00809016994374949\\
4.365 0.00750111069630458\\
4.38 0.00684547105928689\\
4.395 0.00612907053652979\\
4.41 0.00535826794978998\\
4.425 0.0045399049973955\\
4.44 0.00368124552684677\\
4.455 0.0027899110603923\\
4.47 0.00187381314585728\\
4.485 0.000941083133185131\\
4.5 1.10218211923262e-17\\
4.515 -0.000941083133185109\\
4.53 -0.00187381314585726\\
4.545 -0.00278991106039228\\
4.56 -0.00368124552684675\\
4.575 -0.00453990499739548\\
4.59 -0.00535826794978996\\
4.605 -0.00612907053652977\\
4.62 -0.00684547105928687\\
4.635 -0.00750111069630457\\
4.65 -0.00809016994374948\\
4.665 -0.00860742027003943\\
4.68 -0.00904827052466018\\
4.695 -0.00940880768954226\\
4.71 -0.00968583161128631\\
4.725 -0.00987688340595137\\
4.74 -0.00998026728428272\\
4.755 -0.00999506560365732\\
4.77 -0.00992114701314478\\
4.785 -0.00975916761938747\\
4.8 -0.00951056516295154\\
4.815 -0.00917754625683981\\
4.83 -0.00876306680043865\\
4.845 -0.00827080574274562\\
4.86 -0.00770513242775789\\
4.875 -0.00707106781186549\\
4.89 -0.00637423989748693\\
4.905 -0.0056208337785213\\
4.92 -0.00481753674101717\\
4.935 -0.00397147890634785\\
4.95 -0.00309016994374947\\
4.965 -0.00218143241396544\\
4.98 -0.00125333233564301\\
4.995 -0.000314107590781276\\
5.01 0.000627905195293118\\
5.025 0.00156434465040231\\
5.04 0.00248689887164852\\
5.055 0.0033873792024529\\
5.07 0.00425779291565073\\
5.085 0.00509041415750369\\
5.1 0.00587785252292469\\
5.115 0.00661311865323652\\
5.13 0.0072896862742141\\
5.145 0.00790155012375687\\
5.16 0.00844327925502015\\
5.175 0.00891006524188367\\
5.19 0.00929776485888252\\
5.205 0.00960293685676943\\
5.22 0.00982287250728688\\
5.235 0.0099556196460308\\
5.25 0.01\\
5.265 0.0099556196460308\\
5.28 0.00982287250728688\\
5.295 0.00960293685676943\\
5.31 0.00929776485888252\\
5.325 0.00891006524188366\\
5.34 0.00844327925502015\\
5.355 0.00790155012375691\\
5.37 0.00728968627421414\\
5.385 0.00661311865323656\\
5.4 0.00587785252292474\\
5.415 0.00509041415750374\\
5.43 0.00425779291565078\\
5.445 0.00338737920245292\\
5.46 0.00248689887164858\\
5.475 0.00156434465040237\\
5.49 0.000627905195293144\\
5.505 -0.00031410759078125\\
5.52 -0.00125333233564299\\
5.535 -0.00218143241396542\\
5.55 -0.00309016994374944\\
5.565 -0.00397147890634782\\
5.58 -0.00481753674101715\\
5.595 -0.00562083377852128\\
5.61 -0.00637423989748691\\
5.625 -0.00707106781186547\\
5.64 -0.00770513242775788\\
5.655 -0.00827080574274563\\
5.67 -0.00876306680043864\\
5.685 -0.0091775462568398\\
5.7 -0.00951056516295154\\
5.715 -0.00975916761938747\\
5.73 -0.00992114701314478\\
5.745 -0.00999506560365732\\
5.76 -0.00998026728428272\\
5.775 -0.00987688340595138\\
5.79 -0.00968583161128632\\
5.805 -0.00940880768954225\\
5.82 -0.0090482705246602\\
5.835 -0.00860742027003946\\
5.85 -0.00809016994374951\\
5.865 -0.00750111069630461\\
5.88 -0.00684547105928692\\
5.895 -0.00612907053652982\\
5.91 -0.00535826794978998\\
5.925 -0.0045399049973955\\
5.94 -0.00368124552684677\\
5.955 -0.00278991106039231\\
5.97 -0.00187381314585729\\
5.985 -0.000941083133185135\\
6 -1.46957615897682e-17\\
};
\end{axis}
\end{tikzpicture}%

  \end{tabular}

==> (inline-1) <==
\begin{tabular}{cc}
    \textbf{Kinetic Energy Fluid}& \textbf{Outflow }\\
    %\input{Figures/OutflowDomain/energy_fluid.tikz}
    % This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=0.04,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
scaled x ticks=false,
xticklabels={0,0,0.01,0.02,0.03,0.04},
ymin=0,
ymax=600,
%xlabel=time (s),
%title={kin. energy fluid},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
dashed
]
table[row sep=crcr]{
0 0\\
5e-05 0.5152952\\
0.0001 1.783212\\
0.00015 3.727201\\
0.0002 6.32979\\
0.0003 13.42004\\
0.0004 22.4484\\
0.0005 32.8808\\
0.0006 44.52511\\
0.0007 57.04619\\
0.0008 70.02005\\
0.0009 83.40078\\
0.001 97.05639\\
0.0011 110.6706\\
0.0012 124.2638\\
0.0013 137.8702\\
0.0014 151.2932\\
0.0015 164.5672\\
0.0016 177.8094\\
0.0017 190.903\\
0.0018 203.84\\
0.0019 216.7803\\
0.002 229.6695\\
0.0021 242.4396\\
0.0022 255.2267\\
0.0023 268.0339\\
0.0024 280.758\\
0.0025 293.4819\\
0.0026 306.2648\\
0.0027 318.9881\\
0.0028 331.6741\\
0.0029 344.4232\\
0.003 332.663\\
0.00305 327.2847\\
0.0031 322.7426\\
0.00315 318.9138\\
0.0032 315.6461\\
0.0033 311.1516\\
0.0034 308.1364\\
0.0035 306.3809\\
0.0036 305.5357\\
0.0037 305.1236\\
0.0038 305.0896\\
0.0039 305.3248\\
0.004 305.497\\
0.0041 305.6244\\
0.0042 305.7841\\
0.0043 305.7753\\
0.0044 305.6219\\
0.0045 305.4718\\
0.0046 305.2124\\
0.0047 304.825\\
0.0048 304.4898\\
0.0049 304.1581\\
0.005 303.7534\\
0.0051 303.4268\\
0.0052 303.1721\\
0.0053 302.8759\\
0.0054 302.6284\\
0.0055 302.4742\\
0.0056 302.2999\\
0.0057 302.1313\\
0.0058 302.0516\\
0.0059 301.9673\\
0.006 301.8466\\
0.0061 301.785\\
0.0062 301.7413\\
0.0063 301.6444\\
0.0064 301.5784\\
0.0065 301.5579\\
0.0066 301.4833\\
0.0067 301.4016\\
0.0068 301.3748\\
0.0069 301.3152\\
0.007 301.2149\\
0.0071 301.1683\\
0.0072 301.1192\\
0.0073 301.0072\\
0.0074 300.9309\\
0.0075 300.887\\
0.0076 300.7832\\
0.0077 300.6837\\
0.0078 300.6405\\
0.0079 300.5447\\
0.008 300.4038\\
0.0081 300.3023\\
0.0082 300.1562\\
0.0083 299.9213\\
0.0084 299.6933\\
0.0085 299.447\\
0.0086 299.0944\\
0.0087 298.7177\\
0.0088 298.3517\\
0.0089 297.8971\\
0.009 297.3875\\
0.0091 296.8849\\
0.0092 296.296\\
0.0093 295.5818\\
0.0094 294.8038\\
0.0095 293.8704\\
0.0096 292.6623\\
0.0097 291.2149\\
0.0098 289.5025\\
0.0099 287.4427\\
0.01 285.1006\\
0.0101 282.5255\\
0.0102 279.6055\\
0.0103 276.3212\\
0.0104 272.7575\\
0.0105 268.899\\
0.0106 264.7706\\
0.0107 260.5036\\
0.0108 256.1099\\
0.0109 251.5276\\
0.011 246.8021\\
0.0111 241.8986\\
0.0112 236.6494\\
0.0113 230.9903\\
0.0114 224.8854\\
0.0115 218.1994\\
0.0116 210.8964\\
0.0117 203.064\\
0.0118 194.686\\
0.0119 185.785\\
0.012 176.5672\\
0.0121 167.1576\\
0.0122 157.5846\\
0.0123 148.0182\\
0.0124 138.6365\\
0.0125 129.4644\\
0.0126 120.6012\\
0.0127 112.1929\\
0.0128 104.22\\
0.0129 96.67373\\
0.013 89.62801\\
0.0131 83.03425\\
0.0132 76.8092\\
0.0133 71.02668\\
0.0134 65.71127\\
0.0135 60.80635\\
0.0136 56.37876\\
0.0137 52.48588\\
0.0138 49.06125\\
0.0139 46.10736\\
0.014 43.66644\\
0.0141 41.63356\\
0.0142 39.92838\\
0.0143 38.58056\\
0.0144 37.54458\\
0.0145 36.74726\\
0.0146 36.20332\\
0.0147 35.87358\\
0.0148 35.63355\\
0.0149 35.45359\\
0.015 35.31606\\
0.0151 35.10341\\
0.0152 34.75655\\
0.0153 34.29418\\
0.0154 33.6578\\
0.0155 32.79649\\
0.0156 31.76625\\
0.0157 30.55806\\
0.0158 29.13436\\
0.0159 27.57387\\
0.016 25.9367\\
0.0161 24.21272\\
0.0162 22.47691\\
0.0163 20.81457\\
0.0164 19.2078\\
0.0165 17.69575\\
0.0166 16.35205\\
0.0167 15.15879\\
0.0168 14.11102\\
0.0169 13.25042\\
0.017 12.55588\\
0.0171 11.99097\\
0.0172 11.57699\\
0.0173 11.30094\\
0.0174 11.12017\\
0.0175 11.03456\\
0.0176 11.03904\\
0.0177 11.08949\\
0.0178 11.16752\\
0.0179 11.28306\\
0.018 11.40082\\
0.0181 11.48576\\
0.0182 11.5388\\
0.0183 11.53347\\
0.0184 11.43181\\
0.0185 11.24671\\
0.0186 10.98362\\
0.0187 10.62051\\
0.0188 10.18591\\
0.0189 9.698641\\
0.019 9.141669\\
0.0191 8.539499\\
0.0192 7.923277\\
0.0193 7.287432\\
0.0194 6.653312\\
0.0195 6.061143\\
0.0196 5.514053\\
0.0197 5.023499\\
0.0198 4.601005\\
0.0199 4.228749\\
0.02 3.903227\\
0.0201 3.643346\\
0.0202 3.452764\\
0.0203 3.321088\\
0.0204 3.23901\\
0.0205 3.179975\\
0.0206 3.125579\\
0.0207 3.089473\\
0.0208 3.088181\\
0.0209 3.120331\\
0.021 3.164412\\
0.0211 3.183951\\
0.0212 3.143793\\
0.0213 3.045821\\
0.0214 2.908196\\
0.0215 2.742311\\
0.0216 2.567683\\
0.0217 2.401806\\
0.0218 2.239136\\
0.0219 2.073723\\
0.022 1.900462\\
0.0221 1.709929\\
0.0222 1.514368\\
0.0223 1.339684\\
0.0224 1.199947\\
0.0225 1.103799\\
0.0226 1.056981\\
0.0227 1.051021\\
0.0228 1.074353\\
0.0229 1.122554\\
0.023 1.191574\\
0.0231 1.277891\\
0.0232 1.381216\\
0.0233 1.498614\\
0.0234 1.626892\\
0.0235 1.768927\\
0.0236 1.92445\\
0.0237 2.079118\\
0.0238 2.21396\\
0.0239 2.317947\\
0.024 2.388555\\
0.0241 2.438321\\
0.0242 2.482228\\
0.0243 2.525498\\
0.0244 2.56069\\
0.0245 2.585486\\
0.0246 2.584723\\
0.0247 2.541101\\
0.0248 2.452137\\
0.0249 2.314299\\
0.025 2.14425\\
0.0251 1.962047\\
0.0252 1.784597\\
0.0253 1.622307\\
0.0254 1.489257\\
0.0255 1.390191\\
0.0256 1.320293\\
0.0257 1.280534\\
0.0258 1.26598\\
0.0259 1.275035\\
0.026 1.309019\\
0.0261 1.372874\\
0.0262 1.460311\\
0.0263 1.567808\\
0.0264 1.695832\\
0.0265 1.837018\\
0.0266 1.993156\\
0.0267 2.162392\\
0.0268 2.35054\\
0.0269 2.547165\\
0.027 2.742095\\
0.0271 2.936777\\
0.0272 3.130567\\
0.0273 3.315657\\
0.0274 3.469746\\
0.0275 3.606183\\
0.0276 3.746966\\
0.0277 3.88662\\
0.0278 4.018979\\
0.0279 4.161416\\
0.028 4.338891\\
0.0281 4.552646\\
0.0282 4.779928\\
0.0283 5.001749\\
0.0284 5.237599\\
0.0285 5.515185\\
0.0286 5.80899\\
0.0287 6.090778\\
0.0288 6.380398\\
0.0289 6.711357\\
0.029 7.078854\\
0.0291 7.478585\\
0.0292 7.943151\\
0.0293 8.481319\\
0.0294 9.0835\\
0.0295 9.750625\\
0.0296 10.50793\\
0.0297 11.39209\\
0.0298 12.37463\\
0.0299 13.38049\\
0.03 14.38157\\
0.0301 15.43228\\
0.0302 16.58035\\
0.0303 17.77298\\
0.0304 18.94964\\
0.0305 20.1084\\
0.0306 21.28062\\
0.0307 22.53891\\
0.0308 23.94717\\
0.0309 25.50554\\
0.031 27.18464\\
0.0311 28.9743\\
0.0312 30.91586\\
0.0313 33.11147\\
0.0314 35.61022\\
0.0315 38.35749\\
0.0316 41.27808\\
0.0317 44.33545\\
0.0318 47.57784\\
0.0319 51.07994\\
0.032 54.83886\\
0.0321 58.78612\\
0.0322 62.84529\\
0.0323 67.01564\\
0.0324 71.3479\\
0.0325 75.86555\\
0.0326 80.56183\\
0.0327 85.40142\\
0.0328 90.35692\\
0.0329 95.44807\\
0.033 100.706\\
0.0331 106.1145\\
0.0332 111.6298\\
0.0333 117.2151\\
0.0334 122.8464\\
0.0335 128.523\\
0.0336 134.2283\\
0.0337 139.8916\\
0.0338 145.4096\\
0.0339 150.7039\\
0.034 155.7693\\
0.0341 160.6427\\
0.0342 165.3592\\
0.0343 169.9283\\
0.0344 174.2869\\
0.0345 178.3488\\
0.0346 182.0876\\
0.0347 185.5199\\
0.0348 188.6971\\
0.0349 191.6804\\
0.035 194.4769\\
0.0351 197.0401\\
0.0352 199.3191\\
0.0353 201.2746\\
0.0354 202.8987\\
0.0355 204.2289\\
0.0356 205.3144\\
0.0357 206.1949\\
0.0358 206.8812\\
0.0359 207.3439\\
0.036 207.5361\\
0.0361 207.421\\
0.0362 207.0173\\
0.0363 206.393\\
0.0364 205.6304\\
0.0365 204.7872\\
0.0366 203.8655\\
0.0367 202.8245\\
0.0368 201.5969\\
0.0369 200.1493\\
0.037 198.5186\\
0.0371 196.7892\\
0.0372 195.0744\\
0.0373 193.4541\\
0.0374 191.915\\
0.0375 190.3833\\
0.0376 188.793\\
0.0377 187.1342\\
0.0378 185.49\\
0.0379 184.0031\\
0.038 182.8083\\
0.0381 181.995\\
0.0382 181.5735\\
0.0383 181.4875\\
0.0384 181.6544\\
0.0385 182.0028\\
0.0386 182.5356\\
0.0387 183.3552\\
0.0388 184.6057\\
0.0389 186.4218\\
0.039 188.8798\\
0.0391 191.9527\\
0.0392 195.5366\\
0.0393 199.5049\\
0.0394 203.7615\\
0.0395 208.2795\\
0.0396 213.1223\\
0.0397 218.3955\\
0.0398 224.1757\\
0.0399 230.4671\\
0.04 237.1755\\
};
\addplot [
color=mycolor2,
dotted
]
table[row sep=crcr]{
0 0\\
5e-05 0.5152952\\
0.0001 1.783212\\
0.00015 3.727201\\
0.0002 6.32979\\
0.0003 13.42004\\
0.0004 22.4484\\
0.0005 32.8808\\
0.0006 44.52511\\
0.0007 57.04619\\
0.0008 70.02005\\
0.0009 83.40078\\
0.001 97.05639\\
0.0011 110.6706\\
0.0012 124.2638\\
0.0013 137.8702\\
0.0014 151.2932\\
0.0015 164.5672\\
0.0016 177.8094\\
0.0017 190.903\\
0.0018 203.84\\
0.0019 216.7803\\
0.002 229.6695\\
0.0021 242.4396\\
0.0022 255.2267\\
0.0023 268.0339\\
0.0024 280.758\\
0.0025 293.4819\\
0.0026 306.2648\\
0.0027 318.9881\\
0.0028 331.674\\
0.0029 344.4231\\
0.003 332.6628\\
0.00305 327.2844\\
0.0031 322.7419\\
0.00315 318.9127\\
0.0032 315.6443\\
0.0033 311.1475\\
0.0034 308.1284\\
0.0035 306.3679\\
0.0036 305.5176\\
0.0037 305.103\\
0.0038 305.0708\\
0.0039 305.3125\\
0.004 305.495\\
0.0041 305.6351\\
0.0042 305.8083\\
0.0043 305.8111\\
0.0044 305.6632\\
0.0045 305.5068\\
0.0046 305.2227\\
0.0047 304.784\\
0.0048 304.3616\\
0.0049 303.8968\\
0.005 303.3019\\
0.0051 302.7171\\
0.0052 302.1298\\
0.0053 301.4326\\
0.0054 300.7401\\
0.0055 300.1367\\
0.0056 299.5594\\
0.0057 299.0907\\
0.0058 298.8647\\
0.0059 298.8213\\
0.006 298.9336\\
0.0061 299.2734\\
0.0062 299.7613\\
0.0063 300.2935\\
0.0064 300.9346\\
0.0065 301.7002\\
0.0066 302.5074\\
0.0067 303.4003\\
0.0068 304.4487\\
0.0069 305.6237\\
0.007 306.9524\\
0.0071 308.4876\\
0.0072 310.1392\\
0.0073 311.8903\\
0.0074 313.8962\\
0.0075 316.1458\\
0.0076 318.4674\\
0.0077 320.846\\
0.0078 323.3223\\
0.0079 325.8168\\
0.008 328.3363\\
0.0081 330.9171\\
0.0082 333.4027\\
0.0083 335.6137\\
0.0084 337.5145\\
0.0085 339.1809\\
0.0086 340.7873\\
0.0087 342.499\\
0.0088 344.2159\\
0.0089 345.7134\\
0.009 347.04\\
0.0091 348.3668\\
0.0092 349.6904\\
0.0093 351.0444\\
0.0094 352.6007\\
0.0095 354.4496\\
0.0096 356.7117\\
0.0097 359.6115\\
0.0098 363.2161\\
0.0099 367.4128\\
0.01 372.1485\\
0.0101 377.5332\\
0.0102 383.7958\\
0.0103 391.2449\\
0.0104 400.0364\\
0.0105 409.9795\\
0.0106 420.7824\\
0.0107 432.2427\\
0.0108 444.1125\\
0.0109 456.1572\\
0.011 468.3121\\
0.0111 480.5023\\
0.0112 492.514\\
0.0113 504.0911\\
0.0114 514.8892\\
0.0115 524.3442\\
0.0116 531.8969\\
0.0117 537.1781\\
0.0118 539.8503\\
0.0119 539.707\\
0.012 536.817\\
0.0121 531.2396\\
0.0122 522.9161\\
0.0123 511.897\\
0.0124 498.2327\\
0.0125 481.8739\\
0.0126 462.9879\\
0.0127 441.9159\\
0.0128 418.9661\\
0.0129 394.5647\\
0.013 369.2736\\
0.0131 343.5492\\
0.0132 317.8397\\
0.0133 292.7052\\
0.0134 268.5815\\
0.0135 245.8447\\
0.0136 224.911\\
0.0137 206.0762\\
0.0138 189.5787\\
0.0139 175.7176\\
0.014 164.7138\\
0.0141 156.6471\\
0.0142 151.5962\\
0.0143 149.6644\\
0.0144 150.9015\\
0.0145 155.1615\\
0.0146 162.1457\\
0.0147 171.5323\\
0.0148 182.8836\\
0.0149 195.6623\\
0.015 209.3605\\
0.0151 223.4331\\
0.0152 237.3199\\
0.0153 250.6512\\
0.0154 263.0788\\
0.0155 274.242\\
0.0156 284.0489\\
0.0157 292.2693\\
0.0158 298.4065\\
0.0159 302.3366\\
0.016 304.1794\\
0.0161 303.9361\\
0.0162 301.7814\\
0.0163 297.9825\\
0.0164 292.6458\\
0.0165 286.173\\
0.0166 279.1961\\
0.0167 272.1507\\
0.0168 265.5726\\
0.0169 259.9648\\
0.017 255.4699\\
0.0171 252.2418\\
0.0172 250.538\\
0.0173 250.4664\\
0.0174 252.0056\\
0.0175 255.0343\\
0.0176 259.2927\\
0.0177 264.5823\\
0.0178 270.7492\\
0.0179 277.4954\\
0.018 284.4991\\
0.0181 291.427\\
0.0182 297.9288\\
0.0183 303.8775\\
0.0184 309.1792\\
0.0185 313.6873\\
0.0186 317.3758\\
0.0187 320.1159\\
0.0188 321.7424\\
0.0189 322.3034\\
0.019 321.9252\\
0.0191 320.8346\\
0.0192 319.4181\\
0.0193 318.0438\\
0.0194 316.9453\\
0.0195 316.2536\\
0.0196 315.9848\\
0.0197 316.0773\\
0.0198 316.5026\\
0.0199 317.3299\\
0.02 318.6666\\
0.0201 320.5819\\
0.0202 323.0734\\
0.0203 325.9959\\
0.0204 329.0539\\
0.0205 331.9437\\
0.0206 334.4871\\
0.0207 336.5649\\
0.0208 338.2343\\
0.0209 339.7987\\
0.021 341.5097\\
0.0211 343.5219\\
0.0212 345.9489\\
0.0213 348.7296\\
0.0214 351.7558\\
0.0215 354.9822\\
0.0216 358.3409\\
0.0217 361.8764\\
0.0218 365.8215\\
0.0219 370.3635\\
0.022 375.5658\\
0.0221 381.3905\\
0.0222 387.6795\\
0.0223 394.0573\\
0.0224 400.0924\\
0.0225 405.5272\\
0.0226 410.1087\\
0.0227 413.558\\
0.0228 415.7136\\
0.0229 416.4684\\
0.023 415.7093\\
0.0231 413.2207\\
0.0232 408.6014\\
0.0233 401.415\\
0.0234 391.4813\\
0.0235 378.885\\
0.0236 363.8074\\
0.0237 346.5791\\
0.0238 327.6921\\
0.0239 307.626\\
0.024 286.8457\\
0.0241 265.8872\\
0.0242 245.2261\\
0.0243 225.2008\\
0.0244 206.066\\
0.0245 188.1244\\
0.0246 171.7831\\
0.0247 157.4801\\
0.0248 145.6533\\
0.0249 136.5912\\
0.025 130.3789\\
0.0251 127.0684\\
0.0252 126.6751\\
0.0253 129.0805\\
0.0254 134.1048\\
0.0255 141.532\\
0.0256 151.064\\
0.0257 162.4263\\
0.0258 175.4181\\
0.0259 189.7949\\
0.026 205.1891\\
0.0261 221.2384\\
0.0262 237.6144\\
0.0263 253.9203\\
0.0264 269.8179\\
0.0265 285.0454\\
0.0266 299.2262\\
0.0267 311.9206\\
0.0268 322.8416\\
0.0269 331.787\\
0.027 338.6075\\
0.0271 343.4009\\
0.0272 346.3219\\
0.0273 347.4215\\
0.0274 346.8183\\
0.0275 344.6509\\
0.0276 340.9639\\
0.0277 335.9257\\
0.0278 329.8697\\
0.0279 323.0753\\
0.028 315.8468\\
0.0281 308.5114\\
0.0282 301.2771\\
0.0283 294.3389\\
0.0284 287.9524\\
0.0285 282.3412\\
0.0286 277.7113\\
0.0287 274.3579\\
0.0288 272.568\\
0.0289 272.4443\\
0.029 273.9497\\
0.0291 276.9843\\
0.0292 281.3338\\
0.0293 286.7346\\
0.0294 293.0103\\
0.0295 300.0449\\
0.0296 307.6726\\
0.0297 315.7031\\
0.0298 323.9369\\
0.0299 332.0546\\
0.03 339.6922\\
0.0301 346.5331\\
0.0302 352.2058\\
0.0303 356.4559\\
0.0304 359.3416\\
0.0305 360.9391\\
0.0306 361.2371\\
0.0307 360.3539\\
0.0308 358.3498\\
0.0309 355.2115\\
0.031 351.1329\\
0.0311 346.3326\\
0.0312 340.9568\\
0.0313 335.2905\\
0.0314 329.7002\\
0.0315 324.5639\\
0.0316 320.3308\\
0.0317 317.2718\\
0.0318 315.3815\\
0.0319 314.6074\\
0.032 314.9008\\
0.0321 316.2313\\
0.0322 318.5093\\
0.0323 321.5427\\
0.0324 325.0726\\
0.0325 328.7505\\
0.0326 332.2448\\
0.0327 335.2784\\
0.0328 337.5247\\
0.0329 338.6404\\
0.033 338.3768\\
0.0331 336.6181\\
0.0332 333.3469\\
0.0333 328.6784\\
0.0334 322.817\\
0.0335 315.8986\\
0.0336 308.0176\\
0.0337 299.2906\\
0.0338 289.8013\\
0.0339 279.6496\\
0.034 269.032\\
0.0341 258.148\\
0.0342 247.1626\\
0.0343 236.3218\\
0.0344 225.8452\\
0.0345 215.8416\\
0.0346 206.405\\
0.0347 197.5632\\
0.0348 189.2395\\
0.0349 181.3365\\
0.035 173.7717\\
0.0351 166.462\\
0.0352 159.3834\\
0.0353 152.6272\\
0.0354 146.2437\\
0.0355 140.2268\\
0.0356 134.6722\\
0.0357 129.7016\\
0.0358 125.4246\\
0.0359 122.0672\\
0.036 119.9621\\
0.0361 119.4613\\
0.0362 120.8874\\
0.0363 124.5202\\
0.0364 130.5577\\
0.0365 139.0873\\
0.0366 150.088\\
0.0367 163.4487\\
0.0368 178.9712\\
0.0369 196.3971\\
0.037 215.3973\\
0.0371 235.4661\\
0.0372 255.9858\\
0.0373 276.4239\\
0.0374 296.2802\\
0.0375 314.9675\\
0.0376 332.0038\\
0.0377 347.0646\\
0.0378 359.8469\\
0.0379 370.1579\\
0.038 377.8825\\
0.0381 382.8081\\
0.0382 384.7889\\
0.0383 383.8613\\
0.0384 380.1426\\
0.0385 373.9637\\
0.0386 365.8238\\
0.0387 356.1366\\
0.0388 345.2604\\
0.0389 333.6009\\
0.039 321.5988\\
0.0391 309.7707\\
0.0392 298.6803\\
0.0393 288.788\\
0.0394 280.4395\\
0.0395 273.925\\
0.0396 269.4621\\
0.0397 267.136\\
0.0398 266.839\\
0.0399 268.3334\\
0.04 271.3279\\
};
\addplot [
color=mycolor3,
solid
]
table[row sep=crcr]{
0 0\\
5e-05 0.5163308\\
0.0001 1.786896\\
0.00015 3.735318\\
0.0002 6.344083\\
0.0003 13.45168\\
0.0004 22.50202\\
0.0005 32.95817\\
0.0006 44.62578\\
0.0007 57.16748\\
0.0008 70.15824\\
0.0009 83.55303\\
0.001 97.22077\\
0.0011 110.8461\\
0.0012 124.4511\\
0.0013 138.0707\\
0.0014 151.5088\\
0.0015 164.7995\\
0.0016 178.0603\\
0.0017 191.1733\\
0.0018 204.1293\\
0.0019 217.0877\\
0.002 229.9928\\
0.0021 242.7757\\
0.0022 255.5722\\
0.0023 268.3844\\
0.0024 281.1078\\
0.0025 293.8241\\
0.0026 306.5903\\
0.0027 319.2855\\
0.0028 331.9296\\
0.0029 344.6228\\
0.003 332.7967\\
0.00305 327.3826\\
0.0031 322.8043\\
0.00315 318.9404\\
0.0032 315.6381\\
0.0033 311.0805\\
0.0034 308.0046\\
0.0035 306.1947\\
0.0036 305.2927\\
0.0037 304.8155\\
0.0038 304.707\\
0.0039 304.8571\\
0.004 304.9338\\
0.0041 304.9472\\
0.0042 304.9617\\
0.0043 304.7597\\
0.0044 304.3541\\
0.0045 303.8902\\
0.0046 303.2489\\
0.0047 302.4082\\
0.0048 301.5295\\
0.0049 300.5381\\
0.005 299.3314\\
0.0051 298.0347\\
0.0052 296.6391\\
0.0053 295.0429\\
0.0054 293.3637\\
0.0055 291.6969\\
0.0056 289.9912\\
0.0057 288.3322\\
0.0058 286.8632\\
0.0059 285.5242\\
0.006 284.2749\\
0.0061 283.2032\\
0.0062 282.2356\\
0.0063 281.2993\\
0.0064 280.5059\\
0.0065 279.9206\\
0.0066 279.5101\\
0.0067 279.3595\\
0.0068 279.5787\\
0.0069 280.1411\\
0.007 281.1104\\
0.0071 282.4902\\
0.0072 284.1959\\
0.0073 286.2051\\
0.0074 288.668\\
0.0075 291.6455\\
0.0076 295.029\\
0.0077 298.836\\
0.0078 303.134\\
0.0079 307.8556\\
0.008 312.9528\\
0.0081 318.47\\
0.0082 324.213\\
0.0083 329.8854\\
0.0084 335.3791\\
0.0085 340.5924\\
0.0086 345.5415\\
0.0087 350.2963\\
0.0088 354.6861\\
0.0089 358.4938\\
0.009 361.7092\\
0.0091 364.531\\
0.0092 366.8956\\
0.0093 368.7603\\
0.0094 370.2154\\
0.0095 371.2235\\
0.0096 371.6862\\
0.0097 371.5661\\
0.0098 370.6898\\
0.0099 368.7092\\
0.01 365.3832\\
0.0101 360.8163\\
0.0102 355.1186\\
0.0103 348.4922\\
0.0104 341.1486\\
0.0105 332.8902\\
0.0106 323.6149\\
0.0107 313.397\\
0.0108 302.4899\\
0.0109 290.8933\\
0.011 279.1492\\
0.0111 267.728\\
0.0112 256.7309\\
0.0113 246.5979\\
0.0114 237.5391\\
0.0115 229.1463\\
0.0116 221.2672\\
0.0117 213.5711\\
0.0118 205.3165\\
0.0119 196.2717\\
0.012 186.3483\\
0.0121 175.3573\\
0.0122 163.6116\\
0.0123 151.5332\\
0.0124 139.3661\\
0.0125 127.5783\\
0.0126 116.6953\\
0.0127 106.778\\
0.0128 98.08249\\
0.0129 90.73487\\
0.013 84.45385\\
0.0131 79.22102\\
0.0132 74.89868\\
0.0133 71.08172\\
0.0134 67.85087\\
0.0135 64.95974\\
0.0136 62.13616\\
0.0137 59.45257\\
0.0138 56.70227\\
0.0139 53.75984\\
0.014 50.86023\\
0.0141 47.79949\\
0.0142 44.62555\\
0.0143 41.65107\\
0.0144 39.00235\\
0.0145 36.774\\
0.0146 35.08864\\
0.0147 34.02015\\
0.0148 33.44886\\
0.0149 33.44797\\
0.015 33.87669\\
0.0151 34.4634\\
0.0152 35.20705\\
0.0153 35.93289\\
0.0154 36.42752\\
0.0155 36.79136\\
0.0156 36.9516\\
0.0157 36.77298\\
0.0158 36.18344\\
0.0159 35.09843\\
0.016 33.71931\\
0.0161 32.23043\\
0.0162 30.56434\\
0.0163 28.81695\\
0.0164 27.02518\\
0.0165 25.13846\\
0.0166 23.40594\\
0.0167 21.93968\\
0.0168 20.6542\\
0.0169 19.74515\\
0.017 19.05766\\
0.0171 18.48342\\
0.0172 18.20881\\
0.0173 18.18585\\
0.0174 18.28166\\
0.0175 18.50555\\
0.0176 18.74267\\
0.0177 18.97296\\
0.0178 19.26778\\
0.0179 19.53438\\
0.018 19.71287\\
0.0181 19.74779\\
0.0182 19.65597\\
0.0183 19.51604\\
0.0184 19.37566\\
0.0185 19.23082\\
0.0186 19.07079\\
0.0187 18.84063\\
0.0188 18.46214\\
0.0189 17.99906\\
0.019 17.47691\\
0.0191 16.85673\\
0.0192 16.31025\\
0.0193 15.78388\\
0.0194 15.24291\\
0.0195 14.77763\\
0.0196 14.23647\\
0.0197 13.6541\\
0.0198 13.1227\\
0.0199 12.64001\\
0.02 12.33761\\
0.0201 12.24925\\
0.0202 12.30797\\
0.0203 12.45655\\
0.0204 12.62948\\
0.0205 12.76889\\
0.0206 12.89522\\
0.0207 13.01563\\
0.0208 13.09033\\
0.0209 13.21657\\
0.021 13.31021\\
0.0211 13.35668\\
0.0212 13.31708\\
0.0213 13.11979\\
0.0214 12.82307\\
0.0215 12.38255\\
0.0216 11.77161\\
0.0217 11.08002\\
0.0218 10.38407\\
0.0219 9.690522\\
0.022 9.101748\\
0.0221 8.555015\\
0.0222 8.115265\\
0.0223 7.711288\\
0.0224 7.294358\\
0.0225 6.952725\\
0.0226 6.683966\\
0.0227 6.457201\\
0.0228 6.230529\\
0.0229 6.067826\\
0.023 6.019234\\
0.0231 6.098133\\
0.0232 6.223948\\
0.0233 6.282894\\
0.0234 6.301194\\
0.0235 6.350049\\
0.0236 6.345658\\
0.0237 6.410658\\
0.0238 6.466985\\
0.0239 6.544687\\
0.024 6.624843\\
0.0241 6.721291\\
0.0242 6.866221\\
0.0243 7.025793\\
0.0244 7.119766\\
0.0245 7.111605\\
0.0246 7.033395\\
0.0247 6.932871\\
0.0248 6.865917\\
0.0249 6.823667\\
0.025 6.790102\\
0.0251 6.737515\\
0.0252 6.702385\\
0.0253 6.652669\\
0.0254 6.610827\\
0.0255 6.541005\\
0.0256 6.46291\\
0.0257 6.39952\\
0.0258 6.380538\\
0.0259 6.419192\\
0.026 6.508625\\
0.0261 6.624958\\
0.0262 6.737697\\
0.0263 6.840129\\
0.0264 6.935289\\
0.0265 7.031409\\
0.0266 7.115707\\
0.0267 7.172552\\
0.0268 7.178459\\
0.0269 7.103901\\
0.027 6.983366\\
0.0271 6.828872\\
0.0272 6.662992\\
0.0273 6.529725\\
0.0274 6.441431\\
0.0275 6.415205\\
0.0276 6.401881\\
0.0277 6.366435\\
0.0278 6.27727\\
0.0279 6.086522\\
0.028 5.779541\\
0.0281 5.350966\\
0.0282 4.832216\\
0.0283 4.298831\\
0.0284 3.802731\\
0.0285 3.349495\\
0.0286 2.936526\\
0.0287 2.605869\\
0.0288 2.381905\\
0.0289 2.246728\\
0.029 2.19898\\
0.0291 2.253441\\
0.0292 2.36494\\
0.0293 2.469095\\
0.0294 2.534097\\
0.0295 2.533716\\
0.0296 2.458242\\
0.0297 2.30672\\
0.0298 2.07571\\
0.0299 1.856305\\
0.03 1.724542\\
0.0301 1.665215\\
0.0302 1.6473\\
0.0303 1.611472\\
0.0304 1.587672\\
0.0305 1.585812\\
0.0306 1.595187\\
0.0307 1.612587\\
0.0308 1.594333\\
0.0309 1.54187\\
0.031 1.469797\\
0.0311 1.411903\\
0.0312 1.37764\\
0.0313 1.324744\\
0.0314 1.231711\\
0.0315 1.112659\\
0.0316 1.029292\\
0.0317 1.020863\\
0.0318 1.054699\\
0.0319 1.078719\\
0.032 1.056699\\
0.0321 1.016004\\
0.0322 1.008495\\
0.0323 1.034544\\
0.0324 1.063755\\
0.0325 1.076218\\
0.0326 1.075639\\
0.0327 1.085578\\
0.0328 1.12319\\
0.0329 1.18679\\
0.033 1.254526\\
0.0331 1.307418\\
0.0332 1.341367\\
0.0333 1.368308\\
0.0334 1.386955\\
0.0335 1.395007\\
0.0336 1.38366\\
0.0337 1.344468\\
0.0338 1.302934\\
0.0339 1.270473\\
0.034 1.244946\\
0.0341 1.231713\\
0.0342 1.201911\\
0.0343 1.157451\\
0.0344 1.109265\\
0.0345 1.071566\\
0.0346 1.041605\\
0.0347 1.016178\\
0.0348 1.004359\\
0.0349 1.011329\\
0.035 1.033478\\
0.0351 1.03818\\
0.0352 1.035769\\
0.0353 1.044963\\
0.0354 1.056538\\
0.0355 1.057812\\
0.0356 1.0592\\
0.0357 1.08798\\
0.0358 1.121089\\
0.0359 1.142498\\
0.036 1.153672\\
0.0361 1.173224\\
0.0362 1.19315\\
0.0363 1.204602\\
0.0364 1.219203\\
0.0365 1.236969\\
0.0366 1.249542\\
0.0367 1.224554\\
0.0368 1.166783\\
0.0369 1.124987\\
0.037 1.116867\\
0.0371 1.106361\\
0.0372 1.072605\\
0.0373 1.030004\\
0.0374 1.00338\\
0.0375 0.9954467\\
0.0376 0.9845105\\
0.0377 0.9536\\
0.0378 0.9070334\\
0.0379 0.8750241\\
0.038 0.8720958\\
0.0381 0.9002129\\
0.0382 0.9413944\\
0.0383 0.9583773\\
0.0384 0.9441029\\
0.0385 0.9306118\\
0.0386 0.9456965\\
0.0387 0.9928904\\
0.0388 1.041299\\
0.0389 1.062392\\
0.039 1.061782\\
0.0391 1.069068\\
0.0392 1.103682\\
0.0393 1.154852\\
0.0394 1.192462\\
0.0395 1.203477\\
0.0396 1.204201\\
0.0397 1.217762\\
0.0398 1.241131\\
0.0399 1.25351\\
0.04 1.246046\\
};
\addlegendentry{long cylinder}
\addlegendentry{uncontrolled}
\addlegendentry{controlled}
\end{axis}
\end{tikzpicture}%

    &    
%\input{Figures/OutflowDomain/outflow.tikz}
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=0.04,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-30,
ymax=50,
scaled x ticks=false,
xticklabels={0,0,0.01,0.02,0.03,0.04},
%xlabel=time (s),
%title={outflow},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
dashed
]
table[row sep=crcr]{
0 0\\
5e-05 3.767229e-09\\
0.0001 1.372383e-08\\
0.00015 2.984592e-08\\
0.0002 5.043744e-08\\
0.0003 9.850255e-08\\
0.0004 1.641701e-07\\
0.0005 2.688769e-07\\
0.0006 4.419078e-07\\
0.0007 6.94508e-07\\
0.0008 1.049115e-06\\
0.0009 1.57724e-06\\
0.001 2.350104e-06\\
0.0011 3.415325e-06\\
0.0012 4.900493e-06\\
0.0013 7.022116e-06\\
0.0014 9.96729e-06\\
0.0015 1.400816e-05\\
0.0016 1.97033e-05\\
0.0017 2.776569e-05\\
0.0018 3.911334e-05\\
0.0019 5.545788e-05\\
0.002 7.958086e-05\\
0.0021 0.0001155831\\
0.0022 0.0001705431\\
0.0023 0.0002569937\\
0.0024 0.0003962018\\
0.0025 0.0006261738\\
0.0026 0.001017153\\
0.0027 0.00169598\\
0.0028 0.002885365\\
0.0029 0.004958232\\
0.003 0.008485733\\
0.00305 0.01136516\\
0.0031 0.01501805\\
0.00315 0.01952913\\
0.0032 0.02494339\\
0.0033 0.03755423\\
0.0034 0.0534538\\
0.0035 0.07153103\\
0.0036 0.08971803\\
0.0037 0.1055136\\
0.0038 0.1169496\\
0.0039 0.1235501\\
0.004 0.1266169\\
0.0041 0.1284179\\
0.0042 0.1306881\\
0.0043 0.1335571\\
0.0044 0.135808\\
0.0045 0.1363009\\
0.0046 0.1352697\\
0.0047 0.1341748\\
0.0048 0.1342711\\
0.0049 0.1355022\\
0.005 0.1369487\\
0.0051 0.1382414\\
0.0052 0.140195\\
0.0053 0.1438952\\
0.0054 0.1495119\\
0.0055 0.1564049\\
0.0056 0.1641292\\
0.0057 0.1726685\\
0.0058 0.181613\\
0.0059 0.1900323\\
0.006 0.1983351\\
0.0061 0.2103614\\
0.0062 0.2320658\\
0.0063 0.2656307\\
0.0064 0.3029861\\
0.0065 0.3259653\\
0.0066 0.3180281\\
0.0067 0.283345\\
0.0068 0.2575777\\
0.0069 0.2934146\\
0.007 0.422829\\
0.0071 0.6254632\\
0.0072 0.8359589\\
0.0073 0.9883101\\
0.0074 1.057524\\
0.0075 1.0635\\
0.0076 1.044396\\
0.0077 1.034807\\
0.0078 1.065187\\
0.0079 1.166174\\
0.008 1.360839\\
0.0081 1.650595\\
0.0082 2.011352\\
0.0083 2.405509\\
0.0084 2.798872\\
0.0085 3.168082\\
0.0086 3.496498\\
0.0087 3.771124\\
0.0088 3.990776\\
0.0089 4.174997\\
0.009 4.355315\\
0.0091 4.556662\\
0.0092 4.796281\\
0.0093 5.100686\\
0.0094 5.510969\\
0.0095 6.062692\\
0.0096 6.757084\\
0.0097 7.545333\\
0.0098 8.341734\\
0.0099 9.070006\\
0.01 9.714647\\
0.0101 10.32703\\
0.0102 10.97169\\
0.0103 11.66351\\
0.0104 12.3599\\
0.0105 13.00849\\
0.0106 13.58947\\
0.0107 14.11187\\
0.0108 14.58911\\
0.0109 15.03409\\
0.011 15.47115\\
0.0111 15.94006\\
0.0112 16.48394\\
0.0113 17.12787\\
0.0114 17.86304\\
0.0115 18.65368\\
0.0116 19.46322\\
0.0117 20.26407\\
0.0118 21.0157\\
0.0119 21.65598\\
0.012 22.13712\\
0.0121 22.45018\\
0.0122 22.59571\\
0.0123 22.56153\\
0.0124 22.34821\\
0.0125 21.98404\\
0.0126 21.50368\\
0.0127 20.93486\\
0.0128 20.3002\\
0.0129 19.61668\\
0.013 18.90238\\
0.0131 18.17935\\
0.0132 17.45744\\
0.0133 16.72979\\
0.0134 15.98993\\
0.0135 15.23759\\
0.0136 14.47061\\
0.0137 13.67952\\
0.0138 12.8473\\
0.0139 11.96052\\
0.014 11.01892\\
0.0141 10.02193\\
0.0142 8.959941\\
0.0143 7.828895\\
0.0144 6.637146\\
0.0145 5.398304\\
0.0146 4.124172\\
0.0147 2.818138\\
0.0148 1.485589\\
0.0149 0.1498156\\
0.015 -1.164349\\
0.0151 -2.446232\\
0.0152 -3.683444\\
0.0153 -4.856568\\
0.0154 -5.945561\\
0.0155 -6.928971\\
0.0156 -7.797396\\
0.0157 -8.549957\\
0.0158 -9.166132\\
0.0159 -9.624922\\
0.016 -9.931874\\
0.0161 -10.09166\\
0.0162 -10.10306\\
0.0163 -9.975058\\
0.0164 -9.70969\\
0.0165 -9.316753\\
0.0166 -8.830593\\
0.0167 -8.265497\\
0.0168 -7.621212\\
0.0169 -6.924635\\
0.017 -6.196318\\
0.0171 -5.439955\\
0.0172 -4.673822\\
0.0173 -3.903014\\
0.0174 -3.122598\\
0.0175 -2.355107\\
0.0176 -1.60666\\
0.0177 -0.858558\\
0.0178 -0.1225457\\
0.0179 0.58947\\
0.018 1.288261\\
0.0181 1.96539\\
0.0182 2.616882\\
0.0183 3.252128\\
0.0184 3.847686\\
0.0185 4.386765\\
0.0186 4.884092\\
0.0187 5.326061\\
0.0188 5.691099\\
0.0189 5.984142\\
0.019 6.193588\\
0.0191 6.309438\\
0.0192 6.344589\\
0.0193 6.285165\\
0.0194 6.120218\\
0.0195 5.87941\\
0.0196 5.570337\\
0.0197 5.177534\\
0.0198 4.705636\\
0.0199 4.15422\\
0.02 3.531821\\
0.0201 2.881646\\
0.0202 2.231222\\
0.0203 1.586177\\
0.0204 0.9557494\\
0.0205 0.324381\\
0.0206 -0.3324653\\
0.0207 -1.000616\\
0.0208 -1.637107\\
0.0209 -2.1871\\
0.021 -2.611936\\
0.0211 -2.926463\\
0.0212 -3.167287\\
0.0213 -3.353878\\
0.0214 -3.494825\\
0.0215 -3.586982\\
0.0216 -3.627122\\
0.0217 -3.616932\\
0.0218 -3.536532\\
0.0219 -3.362932\\
0.022 -3.097204\\
0.0221 -2.750954\\
0.0222 -2.353957\\
0.0223 -1.94732\\
0.0224 -1.555602\\
0.0225 -1.202908\\
0.0226 -0.905383\\
0.0227 -0.6457576\\
0.0228 -0.404894\\
0.0229 -0.1733964\\
0.023 0.05512467\\
0.0231 0.2601261\\
0.0232 0.4212993\\
0.0233 0.5537179\\
0.0234 0.6774078\\
0.0235 0.8037803\\
0.0236 0.925221\\
0.0237 0.9868781\\
0.0238 0.9296825\\
0.0239 0.7450223\\
0.024 0.4673236\\
0.0241 0.1653307\\
0.0242 -0.09220937\\
0.0243 -0.2870629\\
0.0244 -0.4247892\\
0.0245 -0.5045485\\
0.0246 -0.5380455\\
0.0247 -0.5469742\\
0.0248 -0.5647366\\
0.0249 -0.6281019\\
0.025 -0.7323835\\
0.0251 -0.8495288\\
0.0252 -0.9644973\\
0.0253 -1.057411\\
0.0254 -1.115055\\
0.0255 -1.134378\\
0.0256 -1.097035\\
0.0257 -1.003016\\
0.0258 -0.8755138\\
0.0259 -0.7179077\\
0.026 -0.5360291\\
0.0261 -0.3433891\\
0.0262 -0.1337764\\
0.0263 0.08497478\\
0.0264 0.2938367\\
0.0265 0.4986715\\
0.0266 0.6959013\\
0.0267 0.8686559\\
0.0268 1.0172\\
0.0269 1.135792\\
0.027 1.218216\\
0.0271 1.277761\\
0.0272 1.323431\\
0.0273 1.368862\\
0.0274 1.440113\\
0.0275 1.547036\\
0.0276 1.694399\\
0.0277 1.893926\\
0.0278 2.140203\\
0.0279 2.41247\\
0.028 2.691229\\
0.0281 2.959531\\
0.0282 3.203251\\
0.0283 3.407389\\
0.0284 3.559902\\
0.0285 3.664275\\
0.0286 3.737364\\
0.0287 3.802964\\
0.0288 3.883842\\
0.0289 3.997818\\
0.029 4.166137\\
0.0291 4.403157\\
0.0292 4.710421\\
0.0293 5.087292\\
0.0294 5.514851\\
0.0295 5.962005\\
0.0296 6.415299\\
0.0297 6.856574\\
0.0298 7.251662\\
0.0299 7.584008\\
0.03 7.855044\\
0.0301 8.070489\\
0.0302 8.241204\\
0.0303 8.375258\\
0.0304 8.489239\\
0.0305 8.615565\\
0.0306 8.774101\\
0.0307 8.971727\\
0.0308 9.216366\\
0.0309 9.507612\\
0.031 9.843994\\
0.0311 10.22066\\
0.0312 10.61415\\
0.0313 11.00336\\
0.0314 11.37964\\
0.0315 11.73143\\
0.0316 12.04558\\
0.0317 12.31076\\
0.0318 12.52541\\
0.0319 12.7015\\
0.032 12.84757\\
0.0321 12.97163\\
0.0322 13.0864\\
0.0323 13.20256\\
0.0324 13.3376\\
0.0325 13.50213\\
0.0326 13.68608\\
0.0327 13.88622\\
0.0328 14.10693\\
0.0329 14.3415\\
0.033 14.58095\\
0.0331 14.81183\\
0.0332 15.01633\\
0.0333 15.18371\\
0.0334 15.2958\\
0.0335 15.32962\\
0.0336 15.28291\\
0.0337 15.17477\\
0.0338 15.02901\\
0.0339 14.84936\\
0.034 14.61633\\
0.0341 14.31333\\
0.0342 13.93625\\
0.0343 13.50198\\
0.0344 13.04865\\
0.0345 12.60555\\
0.0346 12.18673\\
0.0347 11.78705\\
0.0348 11.36715\\
0.0349 10.89042\\
0.035 10.34934\\
0.0351 9.746187\\
0.0352 9.09068\\
0.0353 8.390315\\
0.0354 7.644702\\
0.0355 6.867784\\
0.0356 6.078114\\
0.0357 5.273443\\
0.0358 4.435029\\
0.0359 3.545613\\
0.036 2.609055\\
0.0361 1.650268\\
0.0362 0.6985267\\
0.0363 -0.2176869\\
0.0364 -1.077516\\
0.0365 -1.872412\\
0.0366 -2.60754\\
0.0367 -3.312207\\
0.0368 -4.015642\\
0.0369 -4.709966\\
0.037 -5.364979\\
0.0371 -5.955689\\
0.0372 -6.478773\\
0.0373 -6.960521\\
0.0374 -7.421087\\
0.0375 -7.844987\\
0.0376 -8.200992\\
0.0377 -8.456958\\
0.0378 -8.595209\\
0.0379 -8.632142\\
0.038 -8.601776\\
0.0381 -8.534116\\
0.0382 -8.446407\\
0.0383 -8.339414\\
0.0384 -8.209331\\
0.0385 -8.049276\\
0.0386 -7.83997\\
0.0387 -7.552922\\
0.0388 -7.161515\\
0.0389 -6.665331\\
0.039 -6.096568\\
0.0391 -5.488813\\
0.0392 -4.863619\\
0.0393 -4.235373\\
0.0394 -3.611172\\
0.0395 -2.998916\\
0.0396 -2.397734\\
0.0397 -1.782952\\
0.0398 -1.128574\\
0.0399 -0.430051\\
0.04 0.3002442\\
};
\addplot [
color=mycolor2,
dotted
]
table[row sep=crcr]{
0 0\\
5e-05 6.913056e-09\\
0.0001 2.520893e-08\\
0.00015 5.481477e-08\\
0.0002 9.256244e-08\\
0.0003 1.804503e-07\\
0.0004 3.004616e-07\\
0.0005 4.925388e-07\\
0.0006 8.108505e-07\\
0.0007 1.275974e-06\\
0.0008 1.930326e-06\\
0.0009 2.908408e-06\\
0.001 4.343686e-06\\
0.0011 6.327984e-06\\
0.0012 9.108817e-06\\
0.0013 1.310473e-05\\
0.0014 1.868881e-05\\
0.0015 2.642341e-05\\
0.0016 3.74553e-05\\
0.0017 5.329408e-05\\
0.0018 7.599459e-05\\
0.0019 0.0001094076\\
0.002 0.0001599046\\
0.0021 0.0002372569\\
0.0022 0.0003584854\\
0.0023 0.0005536244\\
0.0024 0.000873934\\
0.0025 0.00141165\\
0.0026 0.002340826\\
0.0027 0.003993453\\
0.0028 0.007007675\\
0.0029 0.01259144\\
0.003 0.0229161\\
0.00305 0.03225716\\
0.0031 0.04505276\\
0.00315 0.06220429\\
0.0032 0.08465741\\
0.0033 0.141986\\
0.0034 0.2273933\\
0.0035 0.3456164\\
0.0036 0.4967795\\
0.0037 0.6745119\\
0.0038 0.8662757\\
0.0039 1.056566\\
0.004 1.231982\\
0.0041 1.385237\\
0.0042 1.515499\\
0.0043 1.624868\\
0.0044 1.713813\\
0.0045 1.779501\\
0.0046 1.818417\\
0.0047 1.83044\\
0.0048 1.819937\\
0.0049 1.792828\\
0.005 1.752956\\
0.0051 1.701802\\
0.0052 1.641484\\
0.0053 1.576752\\
0.0054 1.513336\\
0.0055 1.454997\\
0.0056 1.40309\\
0.0057 1.358443\\
0.0058 1.322018\\
0.0059 1.292908\\
0.006 1.267228\\
0.0061 1.241366\\
0.0062 1.216751\\
0.0063 1.199403\\
0.0064 1.191654\\
0.0065 1.181947\\
0.0066 1.143697\\
0.0067 1.05086\\
0.0068 0.9058255\\
0.0069 0.7586613\\
0.007 0.6914876\\
0.0071 0.7690185\\
0.0072 0.9945976\\
0.0073 1.308991\\
0.0074 1.631388\\
0.0075 1.904949\\
0.0076 2.108712\\
0.0077 2.245906\\
0.0078 2.339297\\
0.0079 2.432008\\
0.008 2.582193\\
0.0081 2.848568\\
0.0082 3.268868\\
0.0083 3.847351\\
0.0084 4.560569\\
0.0085 5.370586\\
0.0086 6.234161\\
0.0087 7.103475\\
0.0088 7.928715\\
0.0089 8.675437\\
0.009 9.338228\\
0.0091 9.929737\\
0.0092 10.46605\\
0.0093 10.97375\\
0.0094 11.50823\\
0.0095 12.15839\\
0.0096 13.0221\\
0.0097 14.16076\\
0.0098 15.56194\\
0.0099 17.13622\\
0.01 18.7639\\
0.0101 20.37466\\
0.0102 21.97984\\
0.0103 23.61647\\
0.0104 25.28253\\
0.0105 26.92867\\
0.0106 28.48939\\
0.0107 29.91813\\
0.0108 31.19156\\
0.0109 32.29822\\
0.011 33.24536\\
0.0111 34.06578\\
0.0112 34.81393\\
0.0113 35.56236\\
0.0114 36.38461\\
0.0115 37.32372\\
0.0116 38.38367\\
0.0117 39.55174\\
0.0118 40.80221\\
0.0119 42.06701\\
0.012 43.2406\\
0.0121 44.22928\\
0.0122 44.96589\\
0.0123 45.38868\\
0.0124 45.44566\\
0.0125 45.11107\\
0.0126 44.38696\\
0.0127 43.29753\\
0.0128 41.87835\\
0.0129 40.17742\\
0.013 38.263\\
0.0131 36.20557\\
0.0132 34.06402\\
0.0133 31.89657\\
0.0134 29.75123\\
0.0135 27.6521\\
0.0136 25.61603\\
0.0137 23.65125\\
0.0138 21.73744\\
0.0139 19.84751\\
0.014 17.96853\\
0.0141 16.0827\\
0.0142 14.17443\\
0.0143 12.23869\\
0.0144 10.24906\\
0.0145 8.176511\\
0.0146 6.021353\\
0.0147 3.773987\\
0.0148 1.422112\\
0.0149 -1.006696\\
0.015 -3.484272\\
0.0151 -5.991704\\
0.0152 -8.484577\\
0.0153 -10.92983\\
0.0154 -13.30488\\
0.0155 -15.54662\\
0.0156 -17.6003\\
0.0157 -19.44437\\
0.0158 -21.02465\\
0.0159 -22.28899\\
0.016 -23.23054\\
0.0161 -23.81721\\
0.0162 -24.01889\\
0.0163 -23.86203\\
0.0164 -23.34832\\
0.0165 -22.48021\\
0.0166 -21.32378\\
0.0167 -19.90505\\
0.0168 -18.23816\\
0.0169 -16.41682\\
0.017 -14.49818\\
0.0171 -12.50771\\
0.0172 -10.53452\\
0.0173 -8.615718\\
0.0174 -6.745725\\
0.0175 -4.99536\\
0.0176 -3.391638\\
0.0177 -1.904918\\
0.0178 -0.5825581\\
0.0179 0.5609912\\
0.018 1.57211\\
0.0181 2.419662\\
0.0182 3.103552\\
0.0183 3.695521\\
0.0184 4.182946\\
0.0185 4.559446\\
0.0186 4.881643\\
0.0187 5.123381\\
0.0188 5.267805\\
0.0189 5.374914\\
0.019 5.427575\\
0.0191 5.402748\\
0.0192 5.346016\\
0.0193 5.227602\\
0.0194 5.00845\\
0.0195 4.732959\\
0.0196 4.398091\\
0.0197 3.983995\\
0.0198 3.521619\\
0.0199 2.981051\\
0.02 2.322785\\
0.0201 1.585432\\
0.0202 0.7860897\\
0.0203 -0.06705832\\
0.0204 -0.9284154\\
0.0205 -1.805651\\
0.0206 -2.730174\\
0.0207 -3.685767\\
0.0208 -4.650781\\
0.0209 -5.569232\\
0.021 -6.343862\\
0.0211 -6.93203\\
0.0212 -7.3364\\
0.0213 -7.570189\\
0.0214 -7.66838\\
0.0215 -7.63451\\
0.0216 -7.452519\\
0.0217 -7.126933\\
0.0218 -6.629852\\
0.0219 -5.93192\\
0.022 -5.031054\\
0.0221 -3.903603\\
0.0222 -2.577002\\
0.0223 -1.135813\\
0.0224 0.3719342\\
0.0225 1.874338\\
0.0226 3.286592\\
0.0227 4.592848\\
0.0228 5.766298\\
0.0229 6.78276\\
0.023 7.671207\\
0.0231 8.407759\\
0.0232 8.945137\\
0.0233 9.294261\\
0.0234 9.465678\\
0.0235 9.487779\\
0.0236 9.405716\\
0.0237 9.181292\\
0.0238 8.742525\\
0.0239 8.06741\\
0.024 7.167202\\
0.0241 6.121485\\
0.0242 5.056878\\
0.0243 4.048842\\
0.0244 3.14828\\
0.0245 2.388431\\
0.0246 1.748941\\
0.0247 1.224043\\
0.0248 0.7954522\\
0.0249 0.3988727\\
0.025 0.02896364\\
0.0251 -0.3011049\\
0.0252 -0.5963195\\
0.0253 -0.8009619\\
0.0254 -0.8849508\\
0.0255 -0.8523417\\
0.0256 -0.6487326\\
0.0257 -0.2637487\\
0.0258 0.2672876\\
0.0259 0.9473052\\
0.026 1.73665\\
0.0261 2.581534\\
0.0262 3.483547\\
0.0263 4.408033\\
0.0264 5.304713\\
0.0265 6.178527\\
0.0266 7.008089\\
0.0267 7.748769\\
0.0268 8.395579\\
0.0269 8.922321\\
0.027 9.30319\\
0.0271 9.576328\\
0.0272 9.764743\\
0.0273 9.880512\\
0.0274 9.967646\\
0.0275 10.0352\\
0.0276 10.09283\\
0.0277 10.1769\\
0.0278 10.28402\\
0.0279 10.40351\\
0.028 10.5267\\
0.0281 10.62573\\
0.0282 10.69095\\
0.0283 10.70239\\
0.0284 10.62797\\
0.0285 10.47284\\
0.0286 10.24147\\
0.0287 9.939894\\
0.0288 9.604468\\
0.0289 9.269396\\
0.029 8.984796\\
0.0291 8.797422\\
0.0292 8.71044\\
0.0293 8.735084\\
0.0294 8.870087\\
0.0295 9.074801\\
0.0296 9.330627\\
0.0297 9.616671\\
0.0298 9.894619\\
0.0299 10.15571\\
0.03 10.38715\\
0.0301 10.5777\\
0.0302 10.74498\\
0.0303 10.89025\\
0.0304 11.03327\\
0.0305 11.23055\\
0.0306 11.50646\\
0.0307 11.88241\\
0.0308 12.39582\\
0.0309 13.04946\\
0.031 13.84186\\
0.0311 14.76791\\
0.0312 15.78531\\
0.0313 16.86523\\
0.0314 17.98997\\
0.0315 19.12281\\
0.0316 20.23604\\
0.0317 21.29528\\
0.0318 22.2643\\
0.0319 23.14116\\
0.032 23.9262\\
0.0321 24.62102\\
0.0322 25.24951\\
0.0323 25.83111\\
0.0324 26.39558\\
0.0325 26.97831\\
0.0326 27.58523\\
0.0327 28.22505\\
0.0328 28.90477\\
0.0329 29.60775\\
0.033 30.3188\\
0.0331 31.0015\\
0.0332 31.60428\\
0.0333 32.10605\\
0.0334 32.48078\\
0.0335 32.69083\\
0.0336 32.71707\\
0.0337 32.53252\\
0.0338 32.1198\\
0.0339 31.48725\\
0.034 30.64334\\
0.0341 29.62761\\
0.0342 28.49576\\
0.0343 27.27292\\
0.0344 25.97424\\
0.0345 24.59709\\
0.0346 23.14558\\
0.0347 21.67678\\
0.0348 20.23972\\
0.0349 18.85947\\
0.035 17.54938\\
0.0351 16.26716\\
0.0352 14.97141\\
0.0353 13.64609\\
0.0354 12.2451\\
0.0355 10.73855\\
0.0356 9.118203\\
0.0357 7.374227\\
0.0358 5.546008\\
0.0359 3.681057\\
0.036 1.793239\\
0.0361 -0.1033249\\
0.0362 -2.009158\\
0.0363 -3.923908\\
0.0364 -5.824201\\
0.0365 -7.681254\\
0.0366 -9.437214\\
0.0367 -11.02968\\
0.0368 -12.42595\\
0.0369 -13.60349\\
0.037 -14.58203\\
0.0371 -15.40326\\
0.0372 -16.071\\
0.0373 -16.58696\\
0.0374 -16.94977\\
0.0375 -17.15675\\
0.0376 -17.2694\\
0.0377 -17.36588\\
0.0378 -17.47975\\
0.0379 -17.62174\\
0.038 -17.76479\\
0.0381 -17.86565\\
0.0382 -17.91254\\
0.0383 -17.89528\\
0.0384 -17.80436\\
0.0385 -17.65681\\
0.0386 -17.48016\\
0.0387 -17.3124\\
0.0388 -17.18691\\
0.0389 -17.10509\\
0.039 -17.04438\\
0.0391 -16.95341\\
0.0392 -16.77322\\
0.0393 -16.47094\\
0.0394 -16.01527\\
0.0395 -15.38851\\
0.0396 -14.60661\\
0.0397 -13.68819\\
0.0398 -12.67075\\
0.0399 -11.6027\\
0.04 -10.49879\\
};
\addplot [
color=mycolor3,
solid
]
table[row sep=crcr]{
0 0\\
5e-05 -0.1395863\\
0.0001 -0.2506204\\
0.00015 -0.3655124\\
0.0002 -0.47995\\
0.0003 -0.7027756\\
0.0004 -0.8961451\\
0.0005 -1.050921\\
0.0006 -1.166537\\
0.0007 -1.238589\\
0.0008 -1.270764\\
0.0009 -1.273934\\
0.001 -1.253378\\
0.0011 -1.217773\\
0.0012 -1.175821\\
0.0013 -1.132666\\
0.0014 -1.09195\\
0.0015 -1.055737\\
0.0016 -1.025183\\
0.0017 -0.9976834\\
0.0018 -0.9718816\\
0.0019 -0.9469603\\
0.002 -0.9191839\\
0.0021 -0.8882887\\
0.0022 -0.8542363\\
0.0023 -0.8167551\\
0.0024 -0.779866\\
0.0025 -0.7464181\\
0.0026 -0.718765\\
0.0027 -0.6991733\\
0.0028 -0.6872782\\
0.0029 -0.6838519\\
0.003 -0.6868865\\
0.00305 -0.6878674\\
0.0031 -0.6865257\\
0.00315 -0.6857281\\
0.0032 -0.6793583\\
0.0033 -0.6841873\\
0.0034 -0.6363964\\
0.0035 -0.6096983\\
0.0036 -0.5183191\\
0.0037 -0.4185824\\
0.0038 -0.3272338\\
0.0039 -0.2041585\\
0.004 -0.1226726\\
0.0041 -0.02457594\\
0.0042 0.06034806\\
0.0043 0.1522669\\
0.0044 0.2326057\\
0.0045 0.3556973\\
0.0046 0.4035429\\
0.0047 0.5095842\\
0.0048 0.5604872\\
0.0049 0.6209261\\
0.005 0.7191385\\
0.0051 0.7745469\\
0.0052 0.8708677\\
0.0053 0.9820431\\
0.0054 1.082636\\
0.0055 1.222994\\
0.0056 1.376551\\
0.0057 1.513929\\
0.0058 1.689215\\
0.0059 1.854836\\
0.006 1.994336\\
0.0061 2.172959\\
0.0062 2.296092\\
0.0063 2.434059\\
0.0064 2.562123\\
0.0065 2.678565\\
0.0066 2.786598\\
0.0067 2.865912\\
0.0068 2.953646\\
0.0069 3.054928\\
0.007 3.286743\\
0.0071 3.556932\\
0.0072 3.915915\\
0.0073 4.194879\\
0.0074 4.308555\\
0.0075 4.27682\\
0.0076 4.084217\\
0.0077 3.824806\\
0.0078 3.619388\\
0.0079 3.496118\\
0.008 3.536991\\
0.0081 3.827549\\
0.0082 4.249084\\
0.0083 4.803545\\
0.0084 5.418988\\
0.0085 5.915811\\
0.0086 6.336539\\
0.0087 6.590164\\
0.0088 6.624112\\
0.0089 6.552511\\
0.009 6.35953\\
0.0091 6.153679\\
0.0092 6.046038\\
0.0093 6.073514\\
0.0094 6.276067\\
0.0095 6.779978\\
0.0096 7.49533\\
0.0097 8.472115\\
0.0098 9.566034\\
0.0099 10.64484\\
0.01 11.57384\\
0.0101 12.32801\\
0.0102 12.92727\\
0.0103 13.4159\\
0.0104 13.84733\\
0.0105 14.12958\\
0.0106 14.27128\\
0.0107 14.27373\\
0.0108 14.22185\\
0.0109 14.11716\\
0.011 14.18031\\
0.0111 14.41171\\
0.0112 14.90596\\
0.0113 15.77379\\
0.0114 16.95781\\
0.0115 18.39157\\
0.0116 20.04333\\
0.0117 21.68958\\
0.0118 23.21343\\
0.0119 24.53124\\
0.012 25.4361\\
0.0121 25.86806\\
0.0122 25.86841\\
0.0123 25.41109\\
0.0124 24.55777\\
0.0125 23.44755\\
0.0126 22.15725\\
0.0127 20.77343\\
0.0128 19.46495\\
0.0129 18.25628\\
0.013 17.20636\\
0.0131 16.40802\\
0.0132 15.81924\\
0.0133 15.3952\\
0.0134 15.18121\\
0.0135 15.01893\\
0.0136 14.88077\\
0.0137 14.72032\\
0.0138 14.42496\\
0.0139 13.96015\\
0.014 13.31499\\
0.0141 12.40774\\
0.0142 11.31832\\
0.0143 10.00971\\
0.0144 8.51238\\
0.0145 6.890356\\
0.0146 5.090267\\
0.0147 3.250924\\
0.0148 1.341981\\
0.0149 -0.5724898\\
0.015 -2.415188\\
0.0151 -4.168997\\
0.0152 -5.814255\\
0.0153 -7.274812\\
0.0154 -8.60366\\
0.0155 -9.747421\\
0.0156 -10.6668\\
0.0157 -11.41216\\
0.0158 -11.93036\\
0.0159 -12.23674\\
0.016 -12.3371\\
0.0161 -12.24045\\
0.0162 -11.94586\\
0.0163 -11.4865\\
0.0164 -10.90649\\
0.0165 -10.19067\\
0.0166 -9.410479\\
0.0167 -8.629675\\
0.0168 -7.771924\\
0.0169 -6.997189\\
0.017 -6.270983\\
0.0171 -5.581576\\
0.0172 -5.020246\\
0.0173 -4.514655\\
0.0174 -4.026269\\
0.0175 -3.632108\\
0.0176 -3.204556\\
0.0177 -2.769137\\
0.0178 -2.346799\\
0.0179 -1.829717\\
0.018 -1.348759\\
0.0181 -0.7711541\\
0.0182 -0.1804432\\
0.0183 0.4205153\\
0.0184 1.132052\\
0.0185 1.762836\\
0.0186 2.427959\\
0.0187 3.079686\\
0.0188 3.588242\\
0.0189 4.071663\\
0.019 4.496745\\
0.0191 4.690852\\
0.0192 4.90543\\
0.0193 4.911526\\
0.0194 4.756339\\
0.0195 4.583287\\
0.0196 4.20443\\
0.0197 3.795201\\
0.0198 3.322518\\
0.0199 2.711269\\
0.02 2.07416\\
0.0201 1.361648\\
0.0202 0.5940775\\
0.0203 -0.1054547\\
0.0204 -0.8763931\\
0.0205 -1.570583\\
0.0206 -2.27747\\
0.0207 -3.010981\\
0.0208 -3.595857\\
0.0209 -4.189138\\
0.021 -4.555206\\
0.0211 -4.794107\\
0.0212 -4.97302\\
0.0213 -5.007272\\
0.0214 -5.05356\\
0.0215 -5.010293\\
0.0216 -4.811592\\
0.0217 -4.557651\\
0.0218 -4.132167\\
0.0219 -3.533299\\
0.022 -2.946872\\
0.0221 -2.158224\\
0.0222 -1.470697\\
0.0223 -0.8400207\\
0.0224 -0.1875443\\
0.0225 0.194739\\
0.0226 0.6488459\\
0.0227 0.9860498\\
0.0228 1.253491\\
0.0229 1.710816\\
0.023 1.994059\\
0.0231 2.377709\\
0.0232 2.672563\\
0.0233 2.774303\\
0.0234 2.813037\\
0.0235 2.773853\\
0.0236 2.451265\\
0.0237 2.288126\\
0.0238 1.74035\\
0.0239 1.279912\\
0.024 0.8060994\\
0.0241 0.3679203\\
0.0242 0.1837579\\
0.0243 0.09451948\\
0.0244 0.05193492\\
0.0245 0.09526646\\
0.0246 -0.03219368\\
0.0247 -0.2119852\\
0.0248 -0.5055006\\
0.0249 -0.9279748\\
0.025 -1.38264\\
0.0251 -1.761352\\
0.0252 -2.158303\\
0.0253 -2.238329\\
0.0254 -2.307615\\
0.0255 -2.087859\\
0.0256 -1.789061\\
0.0257 -1.36062\\
0.0258 -0.8443189\\
0.0259 -0.3440022\\
0.026 0.174635\\
0.0261 0.6424028\\
0.0262 1.027826\\
0.0263 1.374613\\
0.0264 1.606585\\
0.0265 1.742385\\
0.0266 1.843404\\
0.0267 1.837046\\
0.0268 1.801593\\
0.0269 1.759864\\
0.027 1.696215\\
0.0271 1.734074\\
0.0272 1.863837\\
0.0273 2.116683\\
0.0274 2.496506\\
0.0275 2.939794\\
0.0276 3.422369\\
0.0277 3.870729\\
0.0278 4.246987\\
0.0279 4.48428\\
0.028 4.541129\\
0.0281 4.413814\\
0.0282 4.114463\\
0.0283 3.675964\\
0.0284 3.162204\\
0.0285 2.62561\\
0.0286 2.158653\\
0.0287 1.823807\\
0.0288 1.640398\\
0.0289 1.677882\\
0.029 1.874507\\
0.0291 2.234984\\
0.0292 2.681514\\
0.0293 3.101818\\
0.0294 3.476513\\
0.0295 3.68607\\
0.0296 3.685039\\
0.0297 3.494343\\
0.0298 3.083294\\
0.0299 2.503507\\
0.03 1.845202\\
0.0301 1.096153\\
0.0302 0.5181716\\
0.0303 0.02960945\\
0.0304 -0.2733917\\
0.0305 -0.4175989\\
0.0306 -0.4077296\\
0.0307 -0.2847082\\
0.0308 -0.04784957\\
0.0309 0.2050089\\
0.031 0.4763646\\
0.0311 0.7252286\\
0.0312 0.8863458\\
0.0313 0.986651\\
0.0314 0.9927017\\
0.0315 0.9126982\\
0.0316 0.767536\\
0.0317 0.5531671\\
0.0318 0.3071321\\
0.0319 0.03585062\\
0.032 -0.2144672\\
0.0321 -0.4503205\\
0.0322 -0.6329098\\
0.0323 -0.7505465\\
0.0324 -0.7937185\\
0.0325 -0.7489376\\
0.0326 -0.6249134\\
0.0327 -0.4477177\\
0.0328 -0.2276047\\
0.0329 0.008137801\\
0.033 0.217418\\
0.0331 0.4183267\\
0.0332 0.556456\\
0.0333 0.6759933\\
0.0334 0.7802751\\
0.0335 0.8432526\\
0.0336 0.8942459\\
0.0337 0.8991372\\
0.0338 0.8526676\\
0.0339 0.7935026\\
0.034 0.7036174\\
0.0341 0.6357559\\
0.0342 0.6169266\\
0.0343 0.6158265\\
0.0344 0.6291052\\
0.0345 0.6196824\\
0.0346 0.5545096\\
0.0347 0.5013127\\
0.0348 0.4527808\\
0.0349 0.432111\\
0.035 0.4576954\\
0.0351 0.4729327\\
0.0352 0.4904157\\
0.0353 0.4882069\\
0.0354 0.4607255\\
0.0355 0.40793\\
0.0356 0.3219769\\
0.0357 0.2173807\\
0.0358 0.1155692\\
0.0359 0.03957285\\
0.036 0.008650318\\
0.0361 -0.01872443\\
0.0362 -0.05808346\\
0.0363 -0.1218118\\
0.0364 -0.2374158\\
0.0365 -0.359437\\
0.0366 -0.4730544\\
0.0367 -0.556593\\
0.0368 -0.5745559\\
0.0369 -0.5614206\\
0.037 -0.5365489\\
0.0371 -0.5204698\\
0.0372 -0.5351994\\
0.0373 -0.5325758\\
0.0374 -0.48924\\
0.0375 -0.4109956\\
0.0376 -0.2812875\\
0.0377 -0.1999222\\
0.0378 -0.1581345\\
0.0379 -0.1281495\\
0.038 -0.1332891\\
0.0381 -0.08809708\\
0.0382 -0.02537277\\
0.0383 0.02408828\\
0.0384 0.1080845\\
0.0385 0.167693\\
0.0386 0.1847902\\
0.0387 0.1822088\\
0.0388 0.09035423\\
0.0389 -0.05516607\\
0.039 -0.2075696\\
0.0391 -0.378592\\
0.0392 -0.4878449\\
0.0393 -0.534304\\
0.0394 -0.5219344\\
0.0395 -0.4249658\\
0.0396 -0.2718241\\
0.0397 -0.07346517\\
0.0398 0.1405687\\
0.0399 0.336307\\
0.04 0.5191285\\
};
\addlegendentry{long cylinder}
\addlegendentry{uncontrolled}
\addlegendentry{controlled}
\end{axis}
\end{tikzpicture}%

\\
    \multicolumn{2}{c}{\textbf{Pressure}}\\
    \multicolumn{2}{c}{
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=0.04,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-8,
ymax=10,
scaled x ticks=false,
xticklabels={0,0,0.01,0.02,0.03,0.04},
%xlabel=time (s),
%title={pressure},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
dashed
]
table[row sep=crcr]{
0 0\\
5e-05 1.2749962406015e-08\\
0.0001 3.50486842105263e-08\\
0.00015 5.84739398496241e-08\\
0.0002 7.63812030075188e-08\\
0.0003 9.02788721804511e-08\\
0.0004 1.24687443609023e-07\\
0.0005 1.99645864661654e-07\\
0.0006 3.35550977443609e-07\\
0.0007 4.99204135338346e-07\\
0.0008 7.05880751879699e-07\\
0.0009 1.05754661654135e-06\\
0.001 1.57216165413534e-06\\
0.0011 2.19749097744361e-06\\
0.0012 3.08386541353383e-06\\
0.0013 4.45304736842105e-06\\
0.0014 6.28081353383459e-06\\
0.0015 8.71702255639098e-06\\
0.0016 1.24111729323308e-05\\
0.0017 1.78495112781955e-05\\
0.0018 2.55346992481203e-05\\
0.0019 3.72897669172932e-05\\
0.002 5.5951977443609e-05\\
0.0021 8.50725563909774e-05\\
0.0022 0.00013200015037594\\
0.0023 0.000210688796992481\\
0.0024 0.000343868270676692\\
0.0025 0.000574164962406015\\
0.0026 0.000986168421052632\\
0.0027 0.00173936917293233\\
0.0028 0.00313157744360902\\
0.0029 0.00570268195488722\\
0.003 0.0103492781954887\\
0.00305 0.0184017744360902\\
0.0031 0.0249890751879699\\
0.00315 0.0332918496240601\\
0.0032 0.0434384661654135\\
0.0033 0.0554496842105263\\
0.0034 0.0829812030075188\\
0.0035 0.116545563909774\\
0.0036 0.153104661654135\\
0.0037 0.188068872180451\\
0.0038 0.216781278195489\\
0.0039 0.236564210526316\\
0.004 0.248167293233083\\
0.0041 0.255264736842105\\
0.0042 0.261958872180451\\
0.0043 0.270011729323308\\
0.0044 0.27796037593985\\
0.0045 0.282958270676692\\
0.0046 0.28384977443609\\
0.0047 0.282448045112782\\
0.0048 0.281632781954887\\
0.0049 0.282465413533835\\
0.005 0.283534736842105\\
0.0051 0.283134661654135\\
0.0052 0.281607593984962\\
0.0053 0.280926691729323\\
0.0054 0.28213984962406\\
0.0055 0.284233383458647\\
0.0056 0.285806691729323\\
0.0057 0.286807218045113\\
0.0058 0.287762706766917\\
0.0059 0.28781030075188\\
0.006 0.28486954887218\\
0.0061 0.278413157894737\\
0.0062 0.271040902255639\\
0.0063 0.265886992481203\\
0.0064 0.262053007518797\\
0.0065 0.252924436090226\\
0.0066 0.230288270676692\\
0.0067 0.193304736842105\\
0.0068 0.156218195488722\\
0.0069 0.145392330827068\\
0.007 0.182117669172932\\
0.0071 0.262619473684211\\
0.0072 0.355834812030075\\
0.0073 0.425620526315789\\
0.0074 0.456646992481203\\
0.0075 0.458256691729323\\
0.0076 0.448234736842105\\
0.0077 0.439792631578947\\
0.0078 0.443142857142857\\
0.0079 0.471307443609023\\
0.008 0.537101804511278\\
0.0081 0.64389007518797\\
0.0082 0.782406015037594\\
0.0083 0.936603759398496\\
0.0084 1.09167368421053\\
0.0085 1.23860526315789\\
0.0086 1.37304285714286\\
0.0087 1.49042857142857\\
0.0088 1.58650827067669\\
0.0089 1.66633007518797\\
0.009 1.74554661654135\\
0.0091 1.83576390977444\\
0.0092 1.93761729323308\\
0.0093 2.05548195488722\\
0.0094 2.20802481203008\\
0.0095 2.41706240601504\\
0.0096 2.69142255639098\\
0.0097 3.01807142857143\\
0.0098 3.3609045112782\\
0.0099 3.67587819548872\\
0.01 3.94108496240601\\
0.0101 4.17525413533835\\
0.0102 4.41915263157895\\
0.0103 4.69190902255639\\
0.0104 4.97299248120301\\
0.0105 5.23227218045113\\
0.0106 5.46096992481203\\
0.0107 5.66533233082707\\
0.0108 5.85108045112782\\
0.0109 6.02357368421053\\
0.011 6.19025563909775\\
0.0111 6.36063759398496\\
0.0112 6.54704511278196\\
0.0113 6.76101503759398\\
0.0114 7.00684060150376\\
0.0115 7.27608120300752\\
0.0116 7.55094736842105\\
0.0117 7.82097744360902\\
0.0118 8.08297744360902\\
0.0119 8.31535338345865\\
0.012 8.48581203007519\\
0.0121 8.59082706766917\\
0.0122 8.64354887218045\\
0.0123 8.63672932330827\\
0.0124 8.56239097744361\\
0.0125 8.43405263157895\\
0.0126 8.26246616541353\\
0.0127 8.05071428571429\\
0.0128 7.81016541353384\\
0.0129 7.55114285714286\\
0.013 7.28078045112782\\
0.0131 7.01002330827068\\
0.0132 6.74011578947368\\
0.0133 6.46666240601504\\
0.0134 6.19348270676692\\
0.0135 5.91714511278195\\
0.0136 5.62891729323308\\
0.0137 5.33056390977444\\
0.0138 5.0154037593985\\
0.0139 4.67173233082707\\
0.014 4.3089030075188\\
0.0141 3.93303233082707\\
0.0142 3.53713233082707\\
0.0143 3.12827518796992\\
0.0144 2.70610601503759\\
0.0145 2.25773759398496\\
0.0146 1.79722030075188\\
0.0147 1.33515338345865\\
0.0148 0.857212030075188\\
0.0149 0.378785263157895\\
0.015 -0.079390977443609\\
0.0151 -0.534033834586466\\
0.0152 -0.979115037593985\\
0.0153 -1.39373834586466\\
0.0154 -1.79266917293233\\
0.0155 -2.16398721804511\\
0.0156 -2.47698270676692\\
0.0157 -2.75403007518797\\
0.0158 -2.99581127819549\\
0.0159 -3.16753759398496\\
0.016 -3.29344962406015\\
0.0161 -3.38461578947368\\
0.0162 -3.4035015037594\\
0.0163 -3.37545187969925\\
0.0164 -3.32365413533835\\
0.0165 -3.21429248120301\\
0.0166 -3.07804661654135\\
0.0167 -2.94334812030075\\
0.0168 -2.7623045112782\\
0.0169 -2.56015714285714\\
0.017 -2.37935714285714\\
0.0171 -2.16743308270677\\
0.0172 -1.93592631578947\\
0.0173 -1.73037443609023\\
0.0174 -1.49623082706767\\
0.0175 -1.24241203007519\\
0.0176 -1.02970827067669\\
0.0177 -0.804147368421053\\
0.0178 -0.558732105263158\\
0.0179 -0.356894887218045\\
0.018 -0.146548270676692\\
0.0181 0.0908261654135338\\
0.0182 0.285658872180451\\
0.0183 0.480558872180451\\
0.0184 0.701301804511278\\
0.0185 0.870767669172932\\
0.0186 1.01622030075188\\
0.0187 1.17200977443609\\
0.0188 1.26874436090226\\
0.0189 1.33108796992481\\
0.019 1.40364661654135\\
0.0191 1.42087293233083\\
0.0192 1.39807443609023\\
0.0193 1.38894887218045\\
0.0194 1.3365977443609\\
0.0195 1.24054210526316\\
0.0196 1.15193233082707\\
0.0197 1.02972105263158\\
0.0198 0.876354887218045\\
0.0199 0.747685789473684\\
0.02 0.609238421052632\\
0.0201 0.439402857142857\\
0.0202 0.267526315789474\\
0.0203 0.0665593308270677\\
0.0204 -0.167586992481203\\
0.0205 -0.379088421052632\\
0.0206 -0.554920751879699\\
0.0207 -0.698563233082707\\
0.0208 -0.802695488721805\\
0.0209 -0.897806766917293\\
0.021 -1.01106766917293\\
0.0211 -1.13159248120301\\
0.0212 -1.24046917293233\\
0.0213 -1.31951729323308\\
0.0214 -1.35980601503759\\
0.0215 -1.35803383458647\\
0.0216 -1.31271503759399\\
0.0217 -1.23771729323308\\
0.0218 -1.13672105263158\\
0.0219 -1.01525563909774\\
0.022 -0.908644360902256\\
0.0221 -0.816501503759398\\
0.0222 -0.711272406015038\\
0.0223 -0.600026842105263\\
0.0224 -0.467953308270677\\
0.0225 -0.296873684210526\\
0.0226 -0.125326015037594\\
0.0227 0.037744045112782\\
0.0228 0.20433\\
0.0229 0.335513533834586\\
0.023 0.426591804511278\\
0.0231 0.506932556390977\\
0.0232 0.562915789473684\\
0.0233 0.595824285714286\\
0.0234 0.612421729323308\\
0.0235 0.575524812030075\\
0.0236 0.489618120300752\\
0.0237 0.401854285714286\\
0.0238 0.330003834586466\\
0.0239 0.292471203007519\\
0.024 0.29171022556391\\
0.0241 0.283136691729323\\
0.0242 0.240292781954887\\
0.0243 0.159944812030075\\
0.0244 0.0397269022556391\\
0.0245 -0.103706165413534\\
0.0246 -0.26570992481203\\
0.0247 -0.444138947368421\\
0.0248 -0.609885112781955\\
0.0249 -0.751058421052632\\
0.025 -0.862565413533835\\
0.0251 -0.93879022556391\\
0.0252 -1.0101992481203\\
0.0253 -1.08273308270677\\
0.0254 -1.13615488721805\\
0.0255 -1.18993909774436\\
0.0256 -1.24108045112782\\
0.0257 -1.26994360902256\\
0.0258 -1.30564285714286\\
0.0259 -1.34267293233083\\
0.026 -1.34750902255639\\
0.0261 -1.34537669172932\\
0.0262 -1.34408796992481\\
0.0263 -1.32267669172932\\
0.0264 -1.30358571428571\\
0.0265 -1.28586240601504\\
0.0266 -1.24872406015038\\
0.0267 -1.2208992481203\\
0.0268 -1.20102481203008\\
0.0269 -1.1593007518797\\
0.027 -1.11528496240602\\
0.0271 -1.07078345864662\\
0.0272 -1.00542481203008\\
0.0273 -0.941654887218045\\
0.0274 -0.892274436090225\\
0.0275 -0.84993984962406\\
0.0276 -0.831800751879699\\
0.0277 -0.84617969924812\\
0.0278 -0.883822556390977\\
0.0279 -0.941025563909775\\
0.028 -1.00630601503759\\
0.0281 -1.06609172932331\\
0.0282 -1.11543458646617\\
0.0283 -1.15135187969925\\
0.0284 -1.17116090225564\\
0.0285 -1.17358120300752\\
0.0286 -1.16943233082707\\
0.0287 -1.16753082706767\\
0.0288 -1.1610015037594\\
0.0289 -1.16428120300752\\
0.029 -1.20031954887218\\
0.0291 -1.26340827067669\\
0.0292 -1.35746090225564\\
0.0293 -1.49342481203008\\
0.0294 -1.65782932330827\\
0.0295 -1.84273383458647\\
0.0296 -2.03945864661654\\
0.0297 -2.22755789473684\\
0.0298 -2.40176015037594\\
0.0299 -2.55467669172932\\
0.03 -2.67964135338346\\
0.0301 -2.79138721804511\\
0.0302 -2.89051578947368\\
0.0303 -2.9707977443609\\
0.0304 -3.04774962406015\\
0.0305 -3.12784210526316\\
0.0306 -3.21245864661654\\
0.0307 -3.31426090225564\\
0.0308 -3.43683233082707\\
0.0309 -3.58467894736842\\
0.031 -3.75924210526316\\
0.0311 -3.94210827067669\\
0.0312 -4.12619473684211\\
0.0313 -4.31576466165413\\
0.0314 -4.50234962406015\\
0.0315 -4.68214812030075\\
0.0316 -4.85091954887218\\
0.0317 -4.99636090225564\\
0.0318 -5.12096466165413\\
0.0319 -5.2282984962406\\
0.032 -5.3143962406015\\
0.0321 -5.38362481203007\\
0.0322 -5.44084511278195\\
0.0323 -5.4906030075188\\
0.0324 -5.53785187969925\\
0.0325 -5.58374511278195\\
0.0326 -5.63502180451128\\
0.0327 -5.69414511278196\\
0.0328 -5.75602781954887\\
0.0329 -5.82387819548872\\
0.033 -5.89158646616541\\
0.0331 -5.94402631578947\\
0.0332 -5.98221879699248\\
0.0333 -6.00541127819549\\
0.0334 -6.01031954887218\\
0.0335 -6.00322857142857\\
0.0336 -5.97536541353383\\
0.0337 -5.91221353383459\\
0.0338 -5.81168496240601\\
0.0339 -5.67162932330827\\
0.034 -5.5004992481203\\
0.0341 -5.32035413533835\\
0.0342 -5.14944060150376\\
0.0343 -4.9950030075188\\
0.0344 -4.84244210526316\\
0.0345 -4.67086466165413\\
0.0346 -4.47413233082707\\
0.0347 -4.2509022556391\\
0.0348 -4.01538270676692\\
0.0349 -3.78667669172932\\
0.035 -3.55905563909774\\
0.0351 -3.3319962406015\\
0.0352 -3.10938195488722\\
0.0353 -2.8719969924812\\
0.0354 -2.61138947368421\\
0.0355 -2.3285969924812\\
0.0356 -2.01313308270677\\
0.0357 -1.67570676691729\\
0.0358 -1.33644210526316\\
0.0359 -0.998460902255639\\
0.036 -0.673141578947368\\
0.0361 -0.369108120300752\\
0.0362 -0.0697261804511278\\
0.0363 0.241298120300752\\
0.0364 0.56704022556391\\
0.0365 0.908018796992481\\
0.0366 1.25625639097744\\
0.0367 1.58673308270677\\
0.0368 1.88114060150376\\
0.0369 2.14721203007519\\
0.037 2.39396090225564\\
0.0371 2.62788496240602\\
0.0372 2.86152481203008\\
0.0373 3.07965714285714\\
0.0374 3.25353984962406\\
0.0375 3.38663007518797\\
0.0376 3.4905007518797\\
0.0377 3.5772954887218\\
0.0378 3.67114586466165\\
0.0379 3.76759398496241\\
0.038 3.8405045112782\\
0.0381 3.88164586466165\\
0.0382 3.88475488721805\\
0.0383 3.84501278195489\\
0.0384 3.77080827067669\\
0.0385 3.66611203007519\\
0.0386 3.53969248120301\\
0.0387 3.41424436090226\\
0.0388 3.30201127819549\\
0.0389 3.1983045112782\\
0.039 3.09133834586466\\
0.0391 2.97003984962406\\
0.0392 2.82741804511278\\
0.0393 2.65728195488722\\
0.0394 2.45906691729323\\
0.0395 2.23505563909774\\
0.0396 1.98759022556391\\
0.0397 1.72976390977444\\
0.0398 1.47644210526316\\
0.0399 1.23771954887218\\
0.04 1.02332105263158\\
};
\addplot [
color=mycolor2,
dotted
]
table[row sep=crcr]{
0 0\\
5e-05 -1.54161203007519e-10\\
0.0001 -4.06547969924812e-10\\
0.00015 -6.73673082706767e-10\\
0.0002 -8.96218796992481e-10\\
0.0003 -1.1591007518797e-09\\
0.0004 -1.65046842105263e-09\\
0.0005 -2.57114210526316e-09\\
0.0006 -4.1144954887218e-09\\
0.0007 -6.02712180451128e-09\\
0.0008 -8.51287218045113e-09\\
0.0009 -1.24242481203008e-08\\
0.001 -1.79091353383459e-08\\
0.0011 -2.47318721804511e-08\\
0.0012 -3.42105563909774e-08\\
0.0013 -4.7998045112782e-08\\
0.0014 -6.6190954887218e-08\\
0.0015 -9.04836090225564e-08\\
0.0016 -1.25786992481203e-07\\
0.0017 -1.76071879699248e-07\\
0.0018 -2.46544436090226e-07\\
0.0019 -3.51539473684211e-07\\
0.002 -5.1349045112782e-07\\
0.0021 -7.67586466165414e-07\\
0.0022 -1.1942015037594e-06\\
0.0023 -1.96915563909774e-06\\
0.0024 -3.44895639097744e-06\\
0.0025 -6.33255338345865e-06\\
0.0026 -1.18092781954887e-05\\
0.0027 -2.13852706766917e-05\\
0.0028 -3.58105563909774e-05\\
0.0029 -5.21450601503759e-05\\
0.003 -5.80968796992481e-05\\
0.00305 -2.00755187969925e-05\\
0.0031 4.2372022556391e-05\\
0.00315 0.00014432022556391\\
0.0032 0.00029277962406015\\
0.0033 0.000482979398496241\\
0.0034 0.000972245864661654\\
0.0035 0.0016120022556391\\
0.0036 0.00228223834586466\\
0.0037 0.00277843909774436\\
0.0038 0.00289296090225564\\
0.0039 0.00253306842105263\\
0.004 0.0018065984962406\\
0.0041 0.000986157894736842\\
0.0042 0.000342193909774436\\
0.0043 -4.45127518796992e-05\\
0.0044 -0.000325907744360902\\
0.0045 -0.000723907443609023\\
0.0046 -0.00129458947368421\\
0.0047 -0.00185943609022556\\
0.0048 -0.00218971578947368\\
0.0049 -0.00224942631578947\\
0.005 -0.00221727067669173\\
0.0051 -0.00225844210526316\\
0.0052 -0.00232381954887218\\
0.0053 -0.00223701278195489\\
0.0054 -0.00194263684210526\\
0.0055 -0.00157443533834586\\
0.0056 -0.00126511353383459\\
0.0057 -0.000994145112781955\\
0.0058 -0.000716987669172932\\
0.0059 -0.000568701278195489\\
0.006 -0.000749684736842105\\
0.0061 -0.00112768571428571\\
0.0062 -0.00108558421052632\\
0.0063 -3.91906842105263e-06\\
0.0064 0.00188287518796992\\
0.0065 0.00307042706766917\\
0.0066 0.00150635789473684\\
0.0067 -0.00359666842105263\\
0.0068 -0.0100115112781955\\
0.0069 -0.0128888270676692\\
0.007 -0.00842784962406015\\
0.0071 0.00200293759398496\\
0.0072 0.0122781127819549\\
0.0073 0.0165696165413534\\
0.0074 0.0136591203007519\\
0.0075 0.00651287593984962\\
0.0076 -0.001391\\
0.0077 -0.0083444962406015\\
0.0078 -0.013549\\
0.0079 -0.0158077669172932\\
0.008 -0.0139356240601504\\
0.0081 -0.00803581203007519\\
0.0082 0.000123556616541353\\
0.0083 0.00802308270676692\\
0.0084 0.0136764210526316\\
0.0085 0.0165148496240601\\
0.0086 0.0170287443609023\\
0.0087 0.0151904812030075\\
0.0088 0.0102198947368421\\
0.0089 0.00265229172932331\\
0.009 -0.0051152984962406\\
0.0091 -0.0115927218045113\\
0.0092 -0.0175877894736842\\
0.0093 -0.0233875338345865\\
0.0094 -0.0263250902255639\\
0.0095 -0.0227459022556391\\
0.0096 -0.0116026541353383\\
0.0097 0.00417982932330827\\
0.0098 0.0184783834586466\\
0.0099 0.0246464135338346\\
0.01 0.0205815187969925\\
0.0101 0.0120403609022556\\
0.0102 0.00787403759398496\\
0.0103 0.0108846766917293\\
0.0104 0.016159954887218\\
0.0105 0.0178408345864662\\
0.0106 0.014631984962406\\
0.0107 0.008648\\
0.0108 0.00105198721804511\\
0.0109 -0.00824628571428571\\
0.011 -0.0179365939849624\\
0.0111 -0.0257341278195489\\
0.0112 -0.0297408947368421\\
0.0113 -0.0279134360902256\\
0.0114 -0.0195340827067669\\
0.0115 -0.00778062406015038\\
0.0116 0.00338473458646617\\
0.0117 0.0142305488721805\\
0.0118 0.0262190526315789\\
0.0119 0.0361421804511278\\
0.012 0.0397994060150376\\
0.0121 0.0387758120300752\\
0.0122 0.0365450977443609\\
0.0123 0.0316277593984962\\
0.0124 0.0217221578947368\\
0.0125 0.00949926315789474\\
0.0126 -0.00180693984962406\\
0.0127 -0.012457962406015\\
0.0128 -0.0221428947368421\\
0.0129 -0.0285521428571429\\
0.013 -0.0312126090225564\\
0.0131 -0.0309383458646617\\
0.0132 -0.0273977293233083\\
0.0133 -0.0212963157894737\\
0.0134 -0.0145390751879699\\
0.0135 -0.00736622556390977\\
0.0136 7.39941954887218e-05\\
0.0137 0.00640308496240601\\
0.0138 0.0112409473684211\\
0.0139 0.0145911353383459\\
0.014 0.0160555187969925\\
0.0141 0.0166041203007519\\
0.0142 0.0170597819548872\\
0.0143 0.0161739323308271\\
0.0144 0.0132767819548872\\
0.0145 0.00943373684210526\\
0.0146 0.00502194812030075\\
0.0147 -0.000346163909774436\\
0.0148 -0.00645929022556391\\
0.0149 -0.0128227518796992\\
0.015 -0.0184024210526316\\
0.0151 -0.022443977443609\\
0.0152 -0.0260463684210526\\
0.0153 -0.0294968872180451\\
0.0154 -0.0310814360902256\\
0.0155 -0.0304272556390977\\
0.0156 -0.0283137518796992\\
0.0157 -0.0249377368421053\\
0.0158 -0.0203375037593985\\
0.0159 -0.0142591654135338\\
0.016 -0.00715491428571429\\
0.0161 -0.000240057142857143\\
0.0162 0.00633395714285714\\
0.0163 0.0127048195488722\\
0.0164 0.0183466842105263\\
0.0165 0.0224581954887218\\
0.0166 0.0249126691729323\\
0.0167 0.0268905263157895\\
0.0168 0.0282519473684211\\
0.0169 0.0277926691729323\\
0.017 0.0262974661654135\\
0.0171 0.0240624285714286\\
0.0172 0.0205800902255639\\
0.0173 0.0173483533834586\\
0.0174 0.0144096616541353\\
0.0175 0.0101336165413534\\
0.0176 0.00594018872180451\\
0.0177 0.00277146015037594\\
0.0178 -0.000936525563909774\\
0.0179 -0.00408089248120301\\
0.018 -0.00583047518796993\\
0.0181 -0.00801051879699248\\
0.0182 -0.00920687969924812\\
0.0183 -0.00808974436090226\\
0.0184 -0.00698704360902256\\
0.0185 -0.0054763984962406\\
0.0186 -0.00290196917293233\\
0.0187 -0.00148031127819549\\
0.0188 0.000102386842105263\\
0.0189 0.00305129022556391\\
0.019 0.00473641127819549\\
0.0191 0.0059221030075188\\
0.0192 0.00791627067669173\\
0.0193 0.00818627067669173\\
0.0194 0.0071716022556391\\
0.0195 0.0069750045112782\\
0.0196 0.00675578872180451\\
0.0197 0.00660553834586466\\
0.0198 0.00610493984962406\\
0.0199 0.00275765338345865\\
0.02 -0.00229378120300752\\
0.0201 -0.00620716390977444\\
0.0202 -0.00851345112781955\\
0.0203 -0.00857105263157895\\
0.0204 -0.00729061203007519\\
0.0205 -0.00808606766917293\\
0.0206 -0.0122313233082707\\
0.0207 -0.0186365488721805\\
0.0208 -0.0245567218045113\\
0.0209 -0.0253394962406015\\
0.021 -0.0195996015037594\\
0.0211 -0.0115725338345865\\
0.0212 -0.00569943834586466\\
0.0213 -0.00347596165413534\\
0.0214 -0.00397758721804511\\
0.0215 -0.00473648345864662\\
0.0216 -0.00485269022556391\\
0.0217 -0.00450914736842105\\
0.0218 -0.0022312969924812\\
0.0219 0.00236015488721805\\
0.022 0.00890467669172932\\
0.0221 0.0173244661654135\\
0.0222 0.0240996466165414\\
0.0223 0.0268562105263158\\
0.0224 0.0270953834586466\\
0.0225 0.0242616240601504\\
0.0226 0.0190696766917293\\
0.0227 0.0144323233082707\\
0.0228 0.0101828872180451\\
0.0229 0.00778466165413534\\
0.023 0.00848541353383459\\
0.0231 0.00798177443609023\\
0.0232 0.00452403157894737\\
0.0233 0.000222566541353383\\
0.0234 -0.00288577894736842\\
0.0235 -0.00150366390977444\\
0.0236 0.00309611052631579\\
0.0237 0.00375274360902256\\
0.0238 -0.00307691578947368\\
0.0239 -0.0150716165413534\\
0.024 -0.0271733684210526\\
0.0241 -0.0328881127819549\\
0.0242 -0.0295852631578947\\
0.0243 -0.0213856240601504\\
0.0244 -0.0123231353383459\\
0.0245 -0.00399498796992481\\
0.0246 0.00195176165413534\\
0.0247 0.00591635714285714\\
0.0248 0.00703388496240601\\
0.0249 0.00310882180451128\\
0.025 -0.00249424511278196\\
0.0251 -0.00648308721804511\\
0.0252 -0.00864851127819549\\
0.0253 -0.00760837593984962\\
0.0254 -0.00500247142857143\\
0.0255 -0.00214998270676692\\
0.0256 0.00283732105263158\\
0.0257 0.00823981203007519\\
0.0258 0.0123556616541353\\
0.0259 0.0152185714285714\\
0.026 0.0156083759398496\\
0.0261 0.0150803082706767\\
0.0262 0.0152690601503759\\
0.0263 0.0144862631578947\\
0.0264 0.0124928571428571\\
0.0265 0.0108108120300752\\
0.0266 0.00927651879699248\\
0.0267 0.00698762932330827\\
0.0268 0.00406195488721805\\
0.0269 -5.9779052631579e-05\\
0.027 -0.00504775864661654\\
0.0271 -0.0084128045112782\\
0.0272 -0.0103832857142857\\
0.0273 -0.0113989473684211\\
0.0274 -0.0103084887218045\\
0.0275 -0.00878460902255639\\
0.0276 -0.00664987443609023\\
0.0277 -0.00244478045112782\\
0.0278 0.00181224586466165\\
0.0279 0.00474087669172932\\
0.028 0.00583359398496241\\
0.0281 0.00556495864661654\\
0.0282 0.00506202406015038\\
0.0283 0.00220195714285714\\
0.0284 -0.00326386917293233\\
0.0285 -0.00804308270676692\\
0.0286 -0.0118720751879699\\
0.0287 -0.0152153308270677\\
0.0288 -0.0170213609022556\\
0.0289 -0.0164359473684211\\
0.029 -0.0120972781954887\\
0.0291 -0.00589648045112782\\
0.0292 -0.00066421969924812\\
0.0293 0.00518938421052632\\
0.0294 0.0107471879699248\\
0.0295 0.0130722857142857\\
0.0296 0.0138091127819549\\
0.0297 0.0137445714285714\\
0.0298 0.0114424360902256\\
0.0299 0.00747868947368421\\
0.03 0.00286663684210526\\
0.0301 -0.00153017142857143\\
0.0302 -0.00574476766917293\\
0.0303 -0.0103726616541353\\
0.0304 -0.0131314812030075\\
0.0305 -0.0125128872180451\\
0.0306 -0.0104530526315789\\
0.0307 -0.00740499022556391\\
0.0308 -0.0027963037593985\\
0.0309 0.00251497293233083\\
0.031 0.00795573684210526\\
0.0311 0.0125772631578947\\
0.0312 0.0154438421052632\\
0.0313 0.0170678947368421\\
0.0314 0.0176211052631579\\
0.0315 0.0172986015037594\\
0.0316 0.015940954887218\\
0.0317 0.0119973383458647\\
0.0318 0.00657361654135338\\
0.0319 0.00201682631578947\\
0.032 -0.0027226\\
0.0321 -0.00746726015037594\\
0.0322 -0.0103465714285714\\
0.0323 -0.0120183082706767\\
0.0324 -0.0118519172932331\\
0.0325 -0.00889008270676692\\
0.0326 -0.00519406015037594\\
0.0327 -0.00119347593984962\\
0.0328 0.00403912180451128\\
0.0329 0.00956657894736842\\
0.033 0.0141233157894737\\
0.0331 0.016690030075188\\
0.0332 0.0172517819548872\\
0.0333 0.0171869172932331\\
0.0334 0.0167109398496241\\
0.0335 0.0151999172932331\\
0.0336 0.0122555112781955\\
0.0337 0.00715436766917293\\
0.0338 0.000450526766917293\\
0.0339 -0.00701696090225564\\
0.034 -0.014266015037594\\
0.0341 -0.0179074360902256\\
0.0342 -0.0169034285714286\\
0.0343 -0.0143747443609023\\
0.0344 -0.0127014812030075\\
0.0345 -0.0133795037593985\\
0.0346 -0.015078992481203\\
0.0347 -0.0132832932330827\\
0.0348 -0.00741894586466165\\
0.0349 0.000243681203007519\\
0.035 0.00772078947368421\\
0.0351 0.0120728045112782\\
0.0352 0.0134159172932331\\
0.0353 0.0132052481203008\\
0.0354 0.0106924135338346\\
0.0355 0.00635662255639098\\
0.0356 0.000628056240601504\\
0.0357 -0.00528427293233083\\
0.0358 -0.00804352631578947\\
0.0359 -0.00805313533834586\\
0.036 -0.00737793759398496\\
0.0361 -0.00686357443609023\\
0.0362 -0.00845718796992481\\
0.0363 -0.011548015037594\\
0.0364 -0.0144026691729323\\
0.0365 -0.0165817819548872\\
0.0366 -0.0151754135338346\\
0.0367 -0.0093391954887218\\
0.0368 -0.00196982105263158\\
0.0369 0.0051729954887218\\
0.037 0.00962829323308271\\
0.0371 0.0102071654135338\\
0.0372 0.00982726315789474\\
0.0373 0.0109632255639098\\
0.0374 0.0142963984962406\\
0.0375 0.0180131804511278\\
0.0376 0.0177577067669173\\
0.0377 0.0122081353383459\\
0.0378 0.0041812015037594\\
0.0379 -0.00231408345864662\\
0.038 -0.00468450827067669\\
0.0381 -0.0042525977443609\\
0.0382 -0.00305411203007519\\
0.0383 -0.00121243909774436\\
0.0384 0.00083450977443609\\
0.0385 0.00218901503759399\\
0.0386 0.00151973684210526\\
0.0387 -0.00265978195488722\\
0.0388 -0.00931351879699248\\
0.0389 -0.0159138345864662\\
0.039 -0.0204207969924812\\
0.0391 -0.0204378421052632\\
0.0392 -0.0160547518796992\\
0.0393 -0.0100957518796992\\
0.0394 -0.0033131984962406\\
0.0395 0.00357077218045113\\
0.0396 0.00849791729323308\\
0.0397 0.0110728421052632\\
0.0398 0.0105357669172932\\
0.0399 0.00699442406015038\\
0.04 0.00332503609022556\\
};
\addplot [
color=mycolor3,
solid
]
table[row sep=crcr]{
0 0\\
5e-05 0.415056240601504\\
0.0001 0.417903609022556\\
0.00015 0.430668345864662\\
0.0002 0.430721278195489\\
0.0003 0.432381353383459\\
0.0004 0.424073533834586\\
0.0005 0.405990676691729\\
0.0006 0.381024661654135\\
0.0007 0.354236616541353\\
0.0008 0.332067443609023\\
0.0009 0.318217518796993\\
0.001 0.313674661654135\\
0.0011 0.317315263157895\\
0.0012 0.327125789473684\\
0.0013 0.342774135338346\\
0.0014 0.360416992481203\\
0.0015 0.37574037593985\\
0.0016 0.389096691729323\\
0.0017 0.397367293233083\\
0.0018 0.399198120300752\\
0.0019 0.396455112781955\\
0.002 0.387847218045113\\
0.0021 0.37481045112782\\
0.0022 0.359692330827068\\
0.0023 0.344041353383459\\
0.0024 0.33219954887218\\
0.0025 0.324457443609023\\
0.0026 0.320825789473684\\
0.0027 0.321386842105263\\
0.0028 0.323445864661654\\
0.0029 0.328834210526316\\
0.003 0.337502030075188\\
0.00305 0.342955338345865\\
0.0031 0.343037969924812\\
0.00315 0.355274285714286\\
0.0032 0.355578345864662\\
0.0033 0.399318721804511\\
0.0034 0.380262706766917\\
0.0035 0.436591954887218\\
0.0036 0.441683233082707\\
0.0037 0.448742030075188\\
0.0038 0.506535263157895\\
0.0039 0.500430526315789\\
0.004 0.526114135338346\\
0.0041 0.510694060150376\\
0.0042 0.514836766917293\\
0.0043 0.486071804511278\\
0.0044 0.485525338345865\\
0.0045 0.425786240601504\\
0.0046 0.458205939849624\\
0.0047 0.402914586466165\\
0.0048 0.389722932330827\\
0.0049 0.382223609022556\\
0.005 0.300826090225564\\
0.0051 0.288924210526316\\
0.0052 0.24068007518797\\
0.0053 0.159528721804511\\
0.0054 0.117231954887218\\
0.0055 0.0673830751879699\\
0.0056 -0.0150730526315789\\
0.0057 -0.0570935338345865\\
0.0058 -0.106628345864662\\
0.0059 -0.181847669172932\\
0.006 -0.209405789473684\\
0.0061 -0.284548947368421\\
0.0062 -0.3308\\
0.0063 -0.365912932330827\\
0.0064 -0.403708496240602\\
0.0065 -0.465851879699248\\
0.0066 -0.548806015037594\\
0.0067 -0.662812481203008\\
0.0068 -0.834665413533835\\
0.0069 -0.953382706766917\\
0.007 -1.07873383458647\\
0.0071 -1.02876090225564\\
0.0072 -0.940686466165414\\
0.0073 -0.772407518796992\\
0.0074 -0.526128721804511\\
0.0075 -0.372853759398496\\
0.0076 -0.280209473684211\\
0.0077 -0.241343157894737\\
0.0078 -0.353083007518797\\
0.0079 -0.490713082706767\\
0.008 -0.591064887218045\\
0.0081 -0.725008571428571\\
0.0082 -0.715079097744361\\
0.0083 -0.559823233082707\\
0.0084 -0.379552030075188\\
0.0085 -0.0491717819548872\\
0.0086 0.339134962406015\\
0.0087 0.671736842105263\\
0.0088 1.05258345864662\\
0.0089 1.31883458646617\\
0.009 1.49797819548872\\
0.0091 1.60273458646617\\
0.0092 1.59846691729323\\
0.0093 1.50409323308271\\
0.0094 1.46234887218045\\
0.0095 1.42291353383459\\
0.0096 1.53551578947368\\
0.0097 1.81555639097744\\
0.0098 2.20897443609023\\
0.0099 2.68184135338346\\
0.01 3.2135992481203\\
0.0101 3.6790007518797\\
0.0102 4.12898045112782\\
0.0103 4.64324060150376\\
0.0104 5.10673233082707\\
0.0105 5.59438496240602\\
0.0106 6.0799\\
0.0107 6.47041954887218\\
0.0108 6.69130902255639\\
0.0109 6.90213684210526\\
0.011 6.85100601503759\\
0.0111 6.67807443609023\\
0.0112 6.53887218045113\\
0.0113 6.30724887218045\\
0.0114 6.11230751879699\\
0.0115 6.13365714285714\\
0.0116 6.20566240601504\\
0.0117 6.40034436090226\\
0.0118 6.84434736842105\\
0.0119 7.32127518796992\\
0.012 7.80184210526316\\
0.0121 8.36893233082707\\
0.0122 8.80429323308271\\
0.0123 9.07361654135338\\
0.0124 9.27371428571429\\
0.0125 9.26284210526316\\
0.0126 9.01236090225564\\
0.0127 8.71103007518797\\
0.0128 8.24493233082707\\
0.0129 7.63430827067669\\
0.013 7.05475864661654\\
0.0131 6.4341022556391\\
0.0132 5.78868421052632\\
0.0133 5.27957518796992\\
0.0134 4.76975714285714\\
0.0135 4.34815187969925\\
0.0136 4.0246954887218\\
0.0137 3.74247593984962\\
0.0138 3.50726842105263\\
0.0139 3.31975714285714\\
0.014 3.12613684210526\\
0.0141 2.98009323308271\\
0.0142 2.78495639097744\\
0.0143 2.5727962406015\\
0.0144 2.3454\\
0.0145 2.00168571428571\\
0.0146 1.69781278195489\\
0.0147 1.30143308270677\\
0.0148 0.85612030075188\\
0.0149 0.411115563909774\\
0.015 -0.0661174887218045\\
0.0151 -0.571646466165414\\
0.0152 -1.03622857142857\\
0.0153 -1.50816015037594\\
0.0154 -1.9554992481203\\
0.0155 -2.34380902255639\\
0.0156 -2.71286541353383\\
0.0157 -3.03265864661654\\
0.0158 -3.2979984962406\\
0.0159 -3.50648270676692\\
0.016 -3.66728796992481\\
0.0161 -3.76442406015038\\
0.0162 -3.7908037593985\\
0.0163 -3.77078045112782\\
0.0164 -3.66941954887218\\
0.0165 -3.52464060150376\\
0.0166 -3.34667593984962\\
0.0167 -3.05826917293233\\
0.0168 -2.81281052631579\\
0.0169 -2.47073909774436\\
0.017 -2.13545939849624\\
0.0171 -1.83092631578947\\
0.0172 -1.47804060150376\\
0.0173 -1.17094135338346\\
0.0174 -0.923687969924812\\
0.0175 -0.63356962406015\\
0.0176 -0.457465488721804\\
0.0177 -0.317132706766917\\
0.0178 -0.123505639097744\\
0.0179 -0.08216\\
0.018 0.050309954887218\\
0.0181 0.118687894736842\\
0.0182 0.155281203007519\\
0.0183 0.263315112781955\\
0.0184 0.293221052631579\\
0.0185 0.393916390977444\\
0.0186 0.474686541353383\\
0.0187 0.531854210526316\\
0.0188 0.654459172932331\\
0.0189 0.739096992481203\\
0.019 0.760029323308271\\
0.0191 0.913304511278195\\
0.0192 0.889794736842105\\
0.0193 0.920272180451128\\
0.0194 0.97258045112782\\
0.0195 0.856954135338346\\
0.0196 0.828608270676692\\
0.0197 0.745233609022556\\
0.0198 0.579961954887218\\
0.0199 0.477432631578947\\
0.02 0.323835413533835\\
0.0201 0.138531729323308\\
0.0202 0.0150488120300752\\
0.0203 -0.169283157894737\\
0.0204 -0.273832932330827\\
0.0205 -0.437767744360902\\
0.0206 -0.60048015037594\\
0.0207 -0.740084210526316\\
0.0208 -1.0015037593985\\
0.0209 -1.08264887218045\\
0.021 -1.22995939849624\\
0.0211 -1.29056315789474\\
0.0212 -1.23446992481203\\
0.0213 -1.25497593984962\\
0.0214 -1.20212631578947\\
0.0215 -1.20588872180451\\
0.0216 -1.2679015037594\\
0.0217 -1.28324661654135\\
0.0218 -1.27338345864662\\
0.0219 -1.29531503759399\\
0.022 -1.07438195488722\\
0.0221 -0.934166165413534\\
0.0222 -0.621576691729323\\
0.0223 -0.257686015037594\\
0.0224 -0.0894252631578947\\
0.0225 0.300749398496241\\
0.0226 0.404602030075188\\
0.0227 0.483227744360902\\
0.0228 0.640212180451128\\
0.0229 0.48613030075188\\
0.023 0.598256240601504\\
0.0231 0.615553458646617\\
0.0232 0.626883984962406\\
0.0233 0.759433082706767\\
0.0234 0.923400751879699\\
0.0235 0.984336842105263\\
0.0236 1.29249473684211\\
0.0237 1.25364962406015\\
0.0238 1.32263684210526\\
0.0239 1.11862406015038\\
0.024 0.792586466165414\\
0.0241 0.452476466165413\\
0.0242 0.109091353383459\\
0.0243 -0.126846466165414\\
0.0244 -0.212716165413534\\
0.0245 -0.243245488721805\\
0.0246 -0.110764360902256\\
0.0247 0.00534860676691729\\
0.0248 0.116062781954887\\
0.0249 0.150810676691729\\
0.025 0.143144135338346\\
0.0251 -0.0327018796992481\\
0.0252 -0.12976045112782\\
0.0253 -0.427047669172932\\
0.0254 -0.554236691729323\\
0.0255 -0.761466165413534\\
0.0256 -0.84552030075188\\
0.0257 -0.865245112781955\\
0.0258 -0.839621052631579\\
0.0259 -0.752557894736842\\
0.026 -0.62725977443609\\
0.0261 -0.488636917293233\\
0.0262 -0.297547669172932\\
0.0263 -0.0857378947368421\\
0.0264 0.124802706766917\\
0.0265 0.364053533834586\\
0.0266 0.580885037593985\\
0.0267 0.764089473684211\\
0.0268 0.925156390977444\\
0.0269 1.0238962406015\\
0.027 1.04093233082707\\
0.0271 1.02603533834586\\
0.0272 0.937927819548872\\
0.0273 0.839522556390978\\
0.0274 0.759654887218045\\
0.0275 0.700870827067669\\
0.0276 0.721508571428571\\
0.0277 0.804458646616541\\
0.0278 0.971734586466165\\
0.0279 1.20002781954887\\
0.028 1.46636466165414\\
0.0281 1.74167744360902\\
0.0282 1.98630676691729\\
0.0283 2.15194812030075\\
0.0284 2.21814736842105\\
0.0285 2.16555563909774\\
0.0286 1.99581654135338\\
0.0287 1.75750902255639\\
0.0288 1.45021353383459\\
0.0289 1.13703609022556\\
0.029 0.867031578947368\\
0.0291 0.657216691729323\\
0.0292 0.541581278195489\\
0.0293 0.532502255639098\\
0.0294 0.607469248120301\\
0.0295 0.756670676691729\\
0.0296 0.956616541353383\\
0.0297 1.1606969924812\\
0.0298 1.32995639097744\\
0.0299 1.45535112781955\\
0.03 1.49585488721805\\
0.0301 1.46065037593985\\
0.0302 1.17904285714286\\
0.0303 0.879936090225564\\
0.0304 0.561931052631579\\
0.0305 0.298760902255639\\
0.0306 0.0356242406015038\\
0.0307 -0.157852105263158\\
0.0308 -0.292561729323308\\
0.0309 -0.372556917293233\\
0.031 -0.378139172932331\\
0.0311 -0.342546315789474\\
0.0312 -0.267973082706767\\
0.0313 -0.157515413533835\\
0.0314 -0.059419992481203\\
0.0315 0.0414986165413534\\
0.0316 0.119640526315789\\
0.0317 0.141437067669173\\
0.0318 0.142941052631579\\
0.0319 0.0989691729323308\\
0.032 0.022319969924812\\
0.0321 -0.0583865338345865\\
0.0322 -0.162223609022556\\
0.0323 -0.259007593984962\\
0.0324 -0.341078345864662\\
0.0325 -0.419533082706767\\
0.0326 -0.462477443609023\\
0.0327 -0.475028646616541\\
0.0328 -0.448253233082707\\
0.0329 -0.369774962406015\\
0.033 -0.268418947368421\\
0.0331 -0.147774812030075\\
0.0332 -0.0275612255639098\\
0.0333 0.0801700751879699\\
0.0334 0.184801127819549\\
0.0335 0.274355488721805\\
0.0336 0.356544511278195\\
0.0337 0.427398796992481\\
0.0338 0.46964030075188\\
0.0339 0.487496842105263\\
0.034 0.475512030075188\\
0.0341 0.448874962406015\\
0.0342 0.431728270676692\\
0.0343 0.420812105263158\\
0.0344 0.422885789473684\\
0.0345 0.427435338345865\\
0.0346 0.41519977443609\\
0.0347 0.41170030075188\\
0.0348 0.404542330827068\\
0.0349 0.405211578947368\\
0.035 0.419684887218045\\
0.0351 0.41970037593985\\
0.0352 0.419423082706767\\
0.0353 0.408955187969925\\
0.0354 0.377645563909774\\
0.0355 0.346402406015038\\
0.0356 0.299446691729323\\
0.0357 0.229157518796992\\
0.0358 0.169337969924812\\
0.0359 0.104669248120301\\
0.036 0.0535147669172932\\
0.0361 0.0275825338345865\\
0.0362 -0.00211132706766917\\
0.0363 -0.0284375939849624\\
0.0364 -0.0697331954887218\\
0.0365 -0.13106045112782\\
0.0366 -0.194400526315789\\
0.0367 -0.261989022556391\\
0.0368 -0.317857142857143\\
0.0369 -0.350784736842105\\
0.037 -0.376056315789474\\
0.0371 -0.396151954887218\\
0.0372 -0.40863977443609\\
0.0373 -0.425907218045113\\
0.0374 -0.435044736842105\\
0.0375 -0.434168721804511\\
0.0376 -0.432321278195489\\
0.0377 -0.436787819548872\\
0.0378 -0.441865037593985\\
0.0379 -0.446504360902256\\
0.038 -0.442979097744361\\
0.0381 -0.416463082706767\\
0.0382 -0.383458195488722\\
0.0383 -0.338677142857143\\
0.0384 -0.286658947368421\\
0.0385 -0.240911052631579\\
0.0386 -0.19662037593985\\
0.0387 -0.167271654135338\\
0.0388 -0.150432481203008\\
0.0389 -0.137723157894737\\
0.039 -0.134953984962406\\
0.0391 -0.12771045112782\\
0.0392 -0.115001954887218\\
0.0393 -0.101365714285714\\
0.0394 -0.0795269172932331\\
0.0395 -0.052243969924812\\
0.0396 -0.035678030075188\\
0.0397 -0.0120897969924812\\
0.0398 -0.00217837744360902\\
0.0399 0.00360130751879699\\
0.04 0.00420375338345865\\
};
\addlegendentry{long cylinder}
\addlegendentry{uncontrolled}
\addlegendentry{controlled}
\end{axis}
\end{tikzpicture}%
    }\\
  \end{tabular}

==> (inline-2) <==
\begin{tabular}{cc}
    \multicolumn{2}{c}{\textbf{Newton step per time step}}\\[2mm]
    %\input{Figures/OptFirstStep2d/newtonsteps.tikz}
    % This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=600,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=7,
%xlabel=time-step,
%title={Number of Newton iteration},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
]
table[row sep=crcr]{
1 5\\
2 3\\
3 5\\
4 4\\
5 3\\
6 4\\
7 4\\
8 4\\
9 4\\
10 4\\
11 4\\
12 4\\
13 4\\
14 4\\
15 4\\
16 4\\
17 4\\
18 4\\
19 4\\
20 4\\
21 4\\
22 4\\
23 4\\
24 4\\
25 4\\
26 4\\
27 4\\
28 4\\
29 4\\
30 4\\
31 4\\
32 4\\
33 4\\
34 4\\
35 4\\
36 4\\
37 4\\
38 4\\
39 4\\
40 4\\
41 4\\
42 4\\
43 4\\
44 4\\
45 4\\
46 4\\
47 4\\
48 4\\
49 4\\
50 4\\
51 4\\
52 4\\
53 4\\
54 4\\
55 4\\
56 4\\
57 4\\
58 4\\
59 4\\
60 4\\
61 4\\
62 4\\
63 4\\
64 4\\
65 4\\
66 4\\
67 4\\
68 4\\
69 4\\
70 4\\
71 4\\
72 4\\
73 4\\
74 4\\
75 4\\
76 4\\
77 4\\
78 4\\
79 4\\
80 4\\
81 4\\
82 4\\
83 4\\
84 4\\
85 4\\
86 4\\
87 4\\
88 4\\
89 4\\
90 4\\
91 4\\
92 4\\
93 4\\
94 4\\
95 4\\
96 4\\
97 4\\
98 4\\
99 4\\
100 4\\
101 4\\
102 4\\
103 4\\
104 4\\
105 4\\
106 4\\
107 4\\
108 4\\
109 4\\
110 4\\
111 4\\
112 4\\
113 4\\
114 4\\
115 4\\
116 4\\
117 4\\
118 4\\
119 4\\
120 4\\
121 4\\
122 4\\
123 4\\
124 4\\
125 4\\
126 4\\
127 4\\
128 5\\
129 4\\
130 4\\
131 4\\
132 4\\
133 4\\
134 4\\
135 4\\
136 4\\
137 4\\
138 4\\
139 4\\
140 4\\
141 4\\
142 5\\
143 5\\
144 5\\
145 5\\
146 5\\
147 5\\
148 5\\
149 5\\
150 5\\
151 5\\
152 5\\
153 5\\
154 5\\
155 5\\
156 5\\
157 5\\
158 5\\
159 5\\
160 5\\
161 5\\
162 5\\
163 5\\
164 5\\
165 5\\
166 5\\
167 5\\
168 5\\
169 5\\
170 5\\
171 5\\
172 5\\
173 5\\
174 5\\
175 5\\
176 5\\
177 5\\
178 5\\
179 5\\
180 5\\
181 5\\
182 5\\
183 5\\
184 5\\
185 4\\
186 4\\
187 4\\
188 4\\
189 4\\
190 4\\
191 4\\
192 4\\
193 4\\
194 4\\
195 4\\
196 4\\
197 4\\
198 4\\
199 4\\
200 4\\
201 4\\
202 4\\
203 4\\
204 4\\
205 4\\
206 4\\
207 4\\
208 4\\
209 4\\
210 4\\
211 4\\
212 4\\
213 4\\
214 4\\
215 4\\
216 4\\
217 4\\
218 4\\
219 4\\
220 4\\
221 4\\
222 4\\
223 4\\
224 4\\
225 4\\
226 4\\
227 4\\
228 4\\
229 4\\
230 4\\
231 4\\
232 4\\
233 4\\
234 4\\
235 4\\
236 4\\
237 4\\
238 4\\
239 4\\
240 4\\
241 4\\
242 4\\
243 4\\
244 4\\
245 4\\
246 4\\
247 4\\
248 4\\
249 4\\
250 4\\
251 4\\
252 4\\
253 4\\
254 4\\
255 4\\
256 4\\
257 4\\
258 4\\
259 4\\
260 4\\
261 4\\
262 4\\
263 4\\
264 4\\
265 4\\
266 4\\
267 4\\
268 4\\
269 4\\
270 4\\
271 4\\
272 4\\
273 4\\
274 4\\
275 4\\
276 4\\
277 4\\
278 4\\
279 4\\
280 4\\
281 4\\
282 4\\
283 4\\
284 4\\
285 4\\
286 4\\
287 4\\
288 5\\
289 5\\
290 5\\
291 5\\
292 5\\
293 5\\
294 5\\
295 5\\
296 5\\
297 5\\
298 5\\
299 5\\
300 5\\
301 5\\
302 5\\
303 5\\
304 5\\
305 5\\
306 5\\
307 5\\
308 5\\
309 5\\
310 5\\
311 5\\
312 5\\
313 5\\
314 5\\
315 5\\
316 5\\
317 5\\
318 5\\
319 5\\
320 5\\
321 5\\
322 5\\
323 5\\
324 5\\
325 5\\
326 5\\
327 5\\
328 5\\
329 5\\
330 5\\
331 5\\
332 5\\
333 5\\
334 5\\
335 5\\
336 5\\
337 5\\
338 5\\
339 5\\
340 5\\
341 5\\
342 5\\
343 5\\
344 5\\
345 5\\
346 5\\
347 5\\
348 5\\
349 5\\
350 5\\
351 5\\
352 5\\
353 5\\
354 5\\
355 5\\
356 5\\
357 5\\
358 5\\
359 5\\
360 5\\
361 5\\
362 5\\
363 5\\
364 5\\
365 5\\
366 5\\
367 5\\
368 5\\
369 5\\
370 5\\
371 5\\
372 5\\
373 5\\
374 5\\
375 5\\
376 5\\
377 5\\
378 5\\
379 5\\
380 5\\
381 5\\
382 5\\
383 5\\
384 5\\
385 5\\
386 5\\
387 5\\
388 5\\
389 5\\
390 4\\
391 4\\
392 4\\
393 4\\
394 4\\
395 4\\
396 4\\
397 4\\
398 4\\
399 4\\
400 4\\
401 4\\
402 4\\
403 4\\
404 4\\
405 4\\
406 4\\
407 4\\
408 4\\
409 4\\
410 4\\
411 4\\
412 4\\
413 4\\
414 4\\
415 4\\
416 4\\
417 4\\
418 4\\
419 4\\
420 4\\
421 4\\
422 4\\
423 4\\
424 4\\
425 4\\
426 4\\
427 4\\
428 4\\
429 4\\
430 4\\
431 4\\
432 4\\
433 4\\
434 4\\
435 4\\
436 4\\
437 4\\
438 4\\
439 4\\
440 4\\
441 4\\
442 4\\
443 4\\
444 4\\
445 4\\
446 4\\
447 4\\
448 4\\
449 4\\
450 4\\
451 4\\
452 4\\
453 4\\
454 4\\
455 4\\
456 4\\
457 4\\
458 4\\
459 4\\
460 4\\
461 4\\
462 4\\
463 4\\
464 4\\
465 4\\
466 4\\
467 4\\
468 4\\
469 4\\
470 4\\
471 4\\
472 4\\
473 4\\
474 4\\
475 4\\
476 4\\
477 4\\
478 4\\
479 4\\
480 4\\
481 5\\
482 5\\
483 5\\
484 5\\
485 5\\
486 5\\
487 5\\
488 5\\
489 5\\
490 5\\
491 5\\
492 5\\
493 5\\
494 5\\
495 5\\
496 5\\
497 5\\
498 5\\
499 5\\
500 5\\
501 5\\
502 5\\
503 5\\
504 5\\
505 5\\
506 5\\
507 5\\
508 5\\
509 5\\
510 5\\
511 5\\
512 5\\
513 5\\
514 5\\
515 5\\
516 5\\
517 5\\
518 5\\
519 5\\
520 5\\
521 5\\
522 5\\
523 5\\
524 5\\
525 5\\
526 5\\
527 5\\
528 5\\
529 5\\
530 5\\
531 5\\
532 5\\
533 5\\
534 4\\
535 4\\
536 4\\
537 4\\
538 4\\
539 4\\
540 4\\
541 4\\
542 4\\
543 4\\
544 4\\
545 4\\
546 4\\
547 4\\
548 4\\
549 4\\
550 4\\
551 4\\
552 4\\
553 4\\
554 4\\
555 4\\
556 4\\
557 4\\
558 4\\
559 4\\
560 4\\
561 4\\
562 4\\
563 4\\
564 4\\
565 4\\
566 4\\
567 4\\
568 4\\
569 4\\
570 4\\
571 4\\
572 4\\
573 4\\
574 4\\
575 4\\
576 4\\
577 4\\
578 4\\
579 4\\
580 4\\
581 4\\
582 4\\
583 4\\
584 4\\
585 4\\
586 4\\
587 4\\
588 4\\
589 4\\
590 4\\
591 4\\
592 4\\
593 4\\
594 4\\
595 4\\
596 4\\
597 4\\
598 4\\
599 4\\
600 4\\
};
\addlegendentry{state}
\addplot [
color=mycolor2,
solid,
]
table[row sep=crcr]{
600 4\\
599 3\\
598 4\\
597 4\\
596 4\\
595 4\\
594 3\\
593 3\\
592 3\\
591 4\\
590 4\\
589 4\\
588 4\\
587 4\\
586 4\\
585 4\\
584 4\\
583 4\\
582 4\\
581 4\\
580 4\\
579 4\\
578 4\\
577 4\\
576 4\\
575 4\\
574 4\\
573 4\\
572 4\\
571 4\\
570 4\\
569 4\\
568 4\\
567 4\\
566 4\\
565 4\\
564 4\\
563 4\\
562 4\\
561 4\\
560 4\\
559 4\\
558 4\\
557 4\\
556 4\\
555 4\\
554 4\\
553 4\\
552 4\\
551 4\\
550 4\\
549 4\\
548 4\\
547 4\\
546 4\\
545 4\\
544 4\\
543 4\\
542 4\\
541 4\\
540 4\\
539 3\\
538 3\\
537 3\\
536 3\\
535 3\\
534 3\\
533 3\\
532 3\\
531 4\\
530 4\\
529 4\\
528 4\\
527 4\\
526 4\\
525 4\\
524 4\\
523 4\\
522 4\\
521 4\\
520 4\\
519 4\\
518 4\\
517 4\\
516 4\\
515 4\\
514 4\\
513 4\\
512 4\\
511 4\\
510 4\\
509 4\\
508 4\\
507 4\\
506 4\\
505 4\\
504 4\\
503 4\\
502 4\\
501 4\\
500 4\\
499 4\\
498 4\\
497 4\\
496 4\\
495 4\\
494 4\\
493 4\\
492 4\\
491 4\\
490 4\\
489 4\\
488 4\\
487 4\\
486 4\\
485 4\\
484 4\\
483 4\\
482 4\\
481 4\\
480 4\\
479 3\\
478 3\\
477 3\\
476 3\\
475 3\\
474 4\\
473 4\\
472 4\\
471 4\\
470 4\\
469 4\\
468 4\\
467 4\\
466 4\\
465 4\\
464 4\\
463 4\\
462 4\\
461 4\\
460 4\\
459 4\\
458 4\\
457 4\\
456 4\\
455 4\\
454 4\\
453 4\\
452 4\\
451 4\\
450 4\\
449 4\\
448 4\\
447 4\\
446 4\\
445 4\\
444 4\\
443 4\\
442 4\\
441 4\\
440 4\\
439 4\\
438 4\\
437 4\\
436 4\\
435 4\\
434 4\\
433 4\\
432 4\\
431 4\\
430 4\\
429 4\\
428 4\\
427 4\\
426 4\\
425 4\\
424 4\\
423 4\\
422 4\\
421 4\\
420 4\\
419 4\\
418 4\\
417 4\\
416 4\\
415 4\\
414 4\\
413 4\\
412 4\\
411 4\\
410 4\\
409 4\\
408 4\\
407 4\\
406 4\\
405 4\\
404 4\\
403 4\\
402 4\\
401 4\\
400 4\\
399 4\\
398 4\\
397 4\\
396 4\\
395 4\\
394 4\\
393 4\\
392 4\\
391 4\\
390 4\\
389 4\\
388 4\\
387 4\\
386 4\\
385 4\\
384 4\\
383 4\\
382 4\\
381 4\\
380 4\\
379 4\\
378 4\\
377 4\\
376 4\\
375 4\\
374 4\\
373 4\\
372 4\\
371 4\\
370 4\\
369 4\\
368 4\\
367 4\\
366 4\\
365 4\\
364 4\\
363 4\\
362 4\\
361 4\\
360 4\\
359 4\\
358 4\\
357 4\\
356 4\\
355 4\\
354 4\\
353 4\\
352 4\\
351 4\\
350 4\\
349 4\\
348 4\\
347 4\\
346 4\\
345 4\\
344 4\\
343 3\\
342 3\\
341 3\\
340 3\\
339 3\\
338 3\\
337 4\\
336 4\\
335 4\\
334 4\\
333 4\\
332 4\\
331 4\\
330 4\\
329 4\\
328 4\\
327 4\\
326 4\\
325 4\\
324 4\\
323 4\\
322 4\\
321 4\\
320 4\\
319 4\\
318 4\\
317 4\\
316 4\\
315 4\\
314 4\\
313 4\\
312 4\\
311 4\\
310 4\\
309 4\\
308 4\\
307 4\\
306 4\\
305 4\\
304 4\\
303 4\\
302 4\\
301 4\\
300 4\\
299 4\\
298 4\\
297 4\\
296 4\\
295 4\\
294 4\\
293 4\\
292 4\\
291 4\\
290 4\\
289 4\\
288 4\\
287 4\\
286 4\\
285 4\\
284 4\\
283 4\\
282 4\\
281 4\\
280 4\\
279 4\\
278 4\\
277 4\\
276 4\\
275 4\\
274 4\\
273 4\\
272 4\\
271 4\\
270 4\\
269 4\\
268 4\\
267 4\\
266 4\\
265 4\\
264 4\\
263 4\\
262 4\\
261 4\\
260 4\\
259 4\\
258 4\\
257 4\\
256 4\\
255 4\\
254 4\\
253 4\\
252 4\\
251 4\\
250 4\\
249 4\\
248 4\\
247 4\\
246 4\\
245 4\\
244 4\\
243 4\\
242 4\\
241 4\\
240 4\\
239 4\\
238 4\\
237 4\\
236 4\\
235 4\\
234 4\\
233 4\\
232 4\\
231 4\\
230 4\\
229 4\\
228 4\\
227 4\\
226 4\\
225 4\\
224 4\\
223 4\\
222 4\\
221 4\\
220 4\\
219 4\\
218 4\\
217 4\\
216 4\\
215 4\\
214 4\\
213 4\\
212 4\\
211 4\\
210 4\\
209 4\\
208 4\\
207 4\\
206 4\\
205 4\\
204 4\\
203 4\\
202 4\\
201 4\\
200 4\\
199 4\\
198 4\\
197 4\\
196 4\\
195 4\\
194 4\\
193 4\\
192 4\\
191 4\\
190 4\\
189 4\\
188 4\\
187 4\\
186 4\\
185 4\\
184 4\\
183 4\\
182 4\\
181 4\\
180 4\\
179 4\\
178 4\\
177 4\\
176 4\\
175 4\\
174 4\\
173 4\\
172 4\\
171 4\\
170 4\\
169 4\\
168 4\\
167 4\\
166 4\\
165 4\\
164 4\\
163 3\\
162 3\\
161 3\\
160 3\\
159 3\\
158 3\\
157 3\\
156 3\\
155 3\\
154 3\\
153 3\\
152 3\\
151 3\\
150 3\\
149 3\\
148 3\\
147 3\\
146 3\\
145 3\\
144 3\\
143 3\\
142 3\\
141 3\\
140 3\\
139 3\\
138 3\\
137 3\\
136 3\\
135 3\\
134 3\\
133 3\\
132 3\\
131 3\\
130 3\\
129 3\\
128 3\\
127 3\\
126 3\\
125 3\\
124 3\\
123 3\\
122 3\\
121 3\\
120 3\\
119 3\\
118 3\\
117 3\\
116 3\\
115 3\\
114 3\\
113 3\\
112 3\\
111 3\\
110 3\\
109 3\\
108 3\\
107 3\\
106 3\\
105 3\\
104 3\\
103 3\\
102 3\\
101 3\\
100 3\\
99 3\\
98 3\\
97 3\\
96 3\\
95 3\\
94 3\\
93 3\\
92 3\\
91 3\\
90 3\\
89 3\\
88 3\\
87 3\\
86 3\\
85 3\\
84 3\\
83 3\\
82 3\\
81 3\\
80 3\\
79 3\\
78 3\\
77 3\\
76 3\\
75 3\\
74 3\\
73 3\\
72 3\\
71 3\\
70 3\\
69 3\\
68 3\\
67 3\\
66 3\\
65 3\\
64 3\\
63 3\\
62 3\\
61 3\\
60 3\\
59 3\\
58 3\\
57 3\\
56 3\\
55 3\\
54 3\\
53 3\\
52 3\\
51 3\\
50 3\\
49 3\\
48 3\\
47 3\\
46 3\\
45 3\\
44 3\\
43 3\\
42 3\\
41 3\\
40 3\\
39 3\\
38 3\\
37 3\\
36 3\\
35 3\\
34 3\\
33 3\\
32 3\\
31 3\\
30 3\\
29 3\\
28 3\\
27 3\\
26 3\\
25 3\\
24 3\\
23 3\\
22 3\\
21 3\\
20 3\\
19 3\\
18 3\\
17 3\\
16 3\\
15 3\\
14 3\\
13 3\\
12 3\\
11 3\\
10 3\\
9 3\\
8 3\\
7 3\\
6 3\\
5 3\\
4 3\\
3 3\\
2 3\\
1 3\\
};
\addlegendentry{dual}
\end{axis}
\end{tikzpicture}%

    &
%\input{Figures/OptFirstStep3d/newtonsteps.tikz}
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=450,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=7,
%xlabel=time-step,
%title={Number of Newton iteration},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
]
table[row sep=crcr]{
1 4\\
2 4\\
3 4\\
4 4\\
5 5\\
6 4\\
7 4\\
8 4\\
9 3\\
10 3\\
11 3\\
12 3\\
13 3\\
14 3\\
15 3\\
16 3\\
17 3\\
18 3\\
19 3\\
20 3\\
21 3\\
22 3\\
23 3\\
24 3\\
25 3\\
26 3\\
27 3\\
28 3\\
29 3\\
30 3\\
31 3\\
32 3\\
33 5\\
34 3\\
35 3\\
36 3\\
37 5\\
38 3\\
39 3\\
40 3\\
41 3\\
42 3\\
43 3\\
44 3\\
45 3\\
46 3\\
47 3\\
48 3\\
49 3\\
50 3\\
51 3\\
52 3\\
53 3\\
54 3\\
55 3\\
56 3\\
57 3\\
58 4\\
59 4\\
60 4\\
61 4\\
62 3\\
63 4\\
64 3\\
65 4\\
66 3\\
67 3\\
68 3\\
69 3\\
70 3\\
71 3\\
72 3\\
73 3\\
74 4\\
75 4\\
76 4\\
77 4\\
78 4\\
79 3\\
80 4\\
81 4\\
82 4\\
83 3\\
84 3\\
85 4\\
86 4\\
87 4\\
88 4\\
89 4\\
90 4\\
91 3\\
92 4\\
93 4\\
94 4\\
95 3\\
96 4\\
97 4\\
98 4\\
99 4\\
100 4\\
101 4\\
102 4\\
103 3\\
104 4\\
105 4\\
106 3\\
107 3\\
108 3\\
109 3\\
110 3\\
111 4\\
112 4\\
113 3\\
114 4\\
115 3\\
116 4\\
117 4\\
118 4\\
119 3\\
120 3\\
121 3\\
122 3\\
123 3\\
124 3\\
125 3\\
126 4\\
127 4\\
128 4\\
129 4\\
130 4\\
131 4\\
132 4\\
133 3\\
134 3\\
135 4\\
136 3\\
137 3\\
138 3\\
139 4\\
140 4\\
141 4\\
142 4\\
143 4\\
144 5\\
145 3\\
146 3\\
147 3\\
148 3\\
149 3\\
150 4\\
151 4\\
152 4\\
153 4\\
154 4\\
155 4\\
156 4\\
157 4\\
158 4\\
159 3\\
160 3\\
161 3\\
162 4\\
163 4\\
164 4\\
165 4\\
166 4\\
167 4\\
168 4\\
169 4\\
170 4\\
171 3\\
172 3\\
173 3\\
174 4\\
175 3\\
176 3\\
177 3\\
178 3\\
179 3\\
180 3\\
181 4\\
182 4\\
183 4\\
184 4\\
185 4\\
186 4\\
187 3\\
188 3\\
189 4\\
190 4\\
191 4\\
192 4\\
193 4\\
194 4\\
195 3\\
196 3\\
197 3\\
198 3\\
199 3\\
200 3\\
201 3\\
202 3\\
203 4\\
204 4\\
205 4\\
206 4\\
207 4\\
208 4\\
209 4\\
210 4\\
211 4\\
212 3\\
213 3\\
214 3\\
215 3\\
216 3\\
217 4\\
218 4\\
219 4\\
220 4\\
221 4\\
222 4\\
223 4\\
224 4\\
225 3\\
226 3\\
227 4\\
228 4\\
229 4\\
230 3\\
231 3\\
232 4\\
233 4\\
234 3\\
235 3\\
236 3\\
237 4\\
238 4\\
239 4\\
240 3\\
241 3\\
242 3\\
243 4\\
244 3\\
245 3\\
246 3\\
247 3\\
248 3\\
249 3\\
250 4\\
251 3\\
252 4\\
253 4\\
254 4\\
255 3\\
256 3\\
257 3\\
258 4\\
259 4\\
260 4\\
261 4\\
262 4\\
263 4\\
264 4\\
265 4\\
266 3\\
267 3\\
268 3\\
269 3\\
270 3\\
271 4\\
272 3\\
273 3\\
274 3\\
275 4\\
276 3\\
277 3\\
278 4\\
279 4\\
280 4\\
281 3\\
282 3\\
283 4\\
284 4\\
285 3\\
286 3\\
287 3\\
288 4\\
289 4\\
290 4\\
291 3\\
292 3\\
293 3\\
294 3\\
295 3\\
296 3\\
297 4\\
298 4\\
299 4\\
300 4\\
301 4\\
302 3\\
303 3\\
304 3\\
305 3\\
306 4\\
307 4\\
308 3\\
309 3\\
310 3\\
311 3\\
312 4\\
313 4\\
314 4\\
315 3\\
316 3\\
317 4\\
318 3\\
319 3\\
320 3\\
321 3\\
322 3\\
323 3\\
324 3\\
325 4\\
326 4\\
327 4\\
328 3\\
329 3\\
330 3\\
331 4\\
332 4\\
333 4\\
334 4\\
335 3\\
336 3\\
337 3\\
338 3\\
339 3\\
340 3\\
341 4\\
342 3\\
343 3\\
344 3\\
345 3\\
346 4\\
347 4\\
348 4\\
349 3\\
350 3\\
351 3\\
352 3\\
353 3\\
354 4\\
355 3\\
356 3\\
357 3\\
358 3\\
359 3\\
360 3\\
361 3\\
362 4\\
363 3\\
364 3\\
365 3\\
366 3\\
367 3\\
368 3\\
369 3\\
370 3\\
371 3\\
372 3\\
373 4\\
374 4\\
375 4\\
376 4\\
377 3\\
378 3\\
379 4\\
380 3\\
381 3\\
382 3\\
383 3\\
384 4\\
385 4\\
386 3\\
387 3\\
388 4\\
389 4\\
390 4\\
391 4\\
392 3\\
393 3\\
394 4\\
395 3\\
396 3\\
397 3\\
398 3\\
399 4\\
400 4\\
401 4\\
402 4\\
403 4\\
404 4\\
};
\addplot [
color=mycolor2,
solid,
]
table[row sep=crcr]{
404 3\\
403 3\\
402 3\\
401 3\\
400 3\\
399 3\\
398 3\\
397 3\\
396 3\\
395 3\\
394 3\\
393 3\\
392 3\\
391 3\\
390 3\\
389 3\\
388 3\\
387 3\\
386 3\\
385 3\\
384 3\\
383 3\\
382 3\\
381 3\\
380 3\\
379 3\\
378 3\\
377 3\\
376 3\\
375 3\\
374 3\\
373 3\\
372 3\\
371 3\\
370 3\\
369 3\\
368 3\\
367 3\\
366 3\\
365 3\\
364 3\\
363 3\\
362 3\\
361 3\\
360 3\\
359 3\\
358 3\\
357 3\\
356 3\\
355 3\\
354 3\\
353 3\\
352 3\\
351 3\\
350 3\\
349 3\\
348 3\\
347 3\\
346 3\\
345 3\\
344 3\\
343 3\\
342 3\\
341 3\\
340 3\\
339 3\\
338 3\\
337 3\\
336 3\\
335 3\\
334 3\\
333 3\\
332 3\\
331 3\\
330 3\\
329 3\\
328 3\\
327 3\\
326 3\\
325 2\\
324 2\\
323 2\\
322 2\\
321 2\\
320 3\\
319 3\\
318 3\\
317 3\\
316 3\\
315 3\\
314 3\\
313 3\\
312 2\\
311 2\\
310 3\\
309 3\\
308 3\\
307 3\\
306 3\\
305 3\\
304 3\\
303 3\\
302 3\\
301 3\\
300 3\\
299 2\\
298 2\\
297 2\\
296 2\\
295 2\\
294 2\\
293 3\\
292 3\\
291 3\\
290 3\\
289 3\\
288 3\\
287 3\\
286 3\\
285 3\\
284 3\\
283 3\\
282 3\\
281 3\\
280 3\\
279 3\\
278 3\\
277 3\\
276 3\\
275 2\\
274 2\\
273 2\\
272 2\\
271 2\\
270 2\\
269 3\\
268 3\\
267 3\\
266 3\\
265 3\\
264 3\\
263 3\\
262 3\\
261 3\\
260 3\\
259 3\\
258 3\\
257 2\\
256 3\\
255 3\\
254 3\\
253 3\\
252 3\\
251 3\\
250 3\\
249 3\\
248 3\\
247 3\\
246 3\\
245 3\\
244 3\\
243 3\\
242 3\\
241 3\\
240 3\\
239 2\\
238 2\\
237 2\\
236 3\\
235 3\\
234 3\\
233 3\\
232 3\\
231 3\\
230 3\\
229 3\\
228 3\\
227 3\\
226 3\\
225 3\\
224 3\\
223 3\\
222 3\\
221 3\\
220 3\\
219 3\\
218 3\\
217 3\\
216 3\\
215 3\\
214 3\\
213 3\\
212 3\\
211 3\\
210 3\\
209 3\\
208 3\\
207 3\\
206 3\\
205 3\\
204 3\\
203 3\\
202 3\\
201 3\\
200 3\\
199 3\\
198 3\\
197 3\\
196 3\\
195 3\\
194 3\\
193 3\\
192 3\\
191 3\\
190 3\\
189 3\\
188 3\\
187 3\\
186 3\\
185 3\\
184 3\\
183 3\\
182 2\\
181 2\\
180 2\\
179 2\\
178 2\\
177 2\\
176 3\\
175 3\\
174 3\\
173 3\\
172 3\\
171 3\\
170 3\\
169 3\\
168 3\\
167 3\\
166 3\\
165 3\\
164 3\\
163 3\\
162 3\\
161 2\\
160 3\\
159 3\\
158 3\\
157 3\\
156 3\\
155 2\\
154 2\\
153 2\\
152 2\\
151 2\\
150 3\\
149 3\\
148 3\\
147 3\\
146 3\\
145 3\\
144 3\\
143 3\\
142 3\\
141 3\\
140 3\\
139 3\\
138 3\\
137 3\\
136 3\\
135 3\\
134 3\\
133 3\\
132 3\\
131 3\\
130 3\\
129 3\\
128 3\\
127 3\\
126 3\\
125 3\\
124 3\\
123 3\\
122 3\\
121 3\\
120 3\\
119 3\\
118 3\\
117 3\\
116 3\\
115 3\\
114 3\\
113 3\\
112 3\\
111 3\\
110 3\\
109 3\\
108 3\\
107 3\\
106 3\\
105 3\\
104 3\\
103 3\\
102 3\\
101 3\\
100 3\\
99 3\\
98 3\\
97 3\\
96 3\\
95 3\\
94 3\\
93 3\\
92 3\\
91 3\\
90 3\\
89 3\\
88 3\\
87 3\\
86 3\\
85 3\\
84 3\\
83 3\\
82 3\\
81 3\\
80 3\\
79 3\\
78 3\\
77 3\\
76 3\\
75 3\\
74 3\\
73 3\\
72 3\\
71 3\\
70 3\\
69 3\\
68 3\\
67 3\\
66 3\\
65 3\\
64 3\\
63 3\\
62 3\\
61 3\\
60 3\\
59 3\\
58 3\\
57 3\\
56 3\\
55 3\\
54 3\\
53 3\\
52 3\\
51 3\\
50 3\\
49 3\\
48 3\\
47 3\\
46 3\\
45 3\\
44 3\\
43 3\\
42 3\\
41 3\\
40 3\\
39 3\\
38 3\\
37 3\\
36 3\\
35 3\\
34 3\\
33 3\\
32 3\\
31 3\\
30 3\\
29 3\\
28 3\\
27 3\\
26 3\\
25 3\\
24 3\\
23 3\\
22 3\\
21 3\\
20 3\\
19 3\\
18 3\\
17 3\\
16 3\\
15 3\\
14 3\\
13 3\\
12 3\\
11 3\\
10 3\\
9 3\\
8 3\\
7 3\\
6 3\\
5 3\\
4 3\\
3 3\\
2 2\\
1 2\\
};
\addlegendentry{state}
\addlegendentry{dual}
\end{axis}
\end{tikzpicture}%

\\[2mm]
    \multicolumn{2}{c}{\textbf{Mean GMRES steps per linear solve of \eqref{problem:1} and \eqref{equ:dualproblem3}}}\\\\
    %\input{Figures/OptFirstStep2d/fsi_red_gmres.tikz}
    % This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=600,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=15,
%xlabel=time-step,
%title={$\text{GMRES Steps FSI}_\text{r}\text{ed per Newtonstep}$},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid
]
table[row sep=crcr]{
1 12.8\\
2 11.3333333333333\\
3 13\\
4 12.75\\
5 12\\
6 12\\
7 12.75\\
8 12.5\\
9 12.5\\
10 12.5\\
11 12.25\\
12 12.25\\
13 12.25\\
14 12.25\\
15 12.25\\
16 12.25\\
17 12.5\\
18 12.5\\
19 12.5\\
20 12.5\\
21 12.25\\
22 12.5\\
23 12.25\\
24 12.25\\
25 12.25\\
26 12.5\\
27 12.5\\
28 12.5\\
29 12.5\\
30 12.25\\
31 11.75\\
32 11.75\\
33 11.75\\
34 11.75\\
35 11.75\\
36 11.75\\
37 11.75\\
38 11.5\\
39 11.5\\
40 11.5\\
41 11.5\\
42 11.5\\
43 11.5\\
44 11.25\\
45 11.25\\
46 11.25\\
47 11.25\\
48 11.5\\
49 11.5\\
50 11.5\\
51 11.5\\
52 11.5\\
53 11.75\\
54 11.75\\
55 11.75\\
56 11.75\\
57 11.75\\
58 11.5\\
59 11.5\\
60 11.5\\
61 11\\
62 11.25\\
63 11.5\\
64 11\\
65 11\\
66 11.5\\
67 11\\
68 11\\
69 11\\
70 11\\
71 11\\
72 11\\
73 11\\
74 11\\
75 11\\
76 11\\
77 11\\
78 11\\
79 11\\
80 11\\
81 11\\
82 11\\
83 11\\
84 11\\
85 11\\
86 11\\
87 11\\
88 11.25\\
89 11.25\\
90 11.25\\
91 11.25\\
92 11.25\\
93 11.25\\
94 11\\
95 11\\
96 10.5\\
97 10.5\\
98 10.5\\
99 10.75\\
100 10.75\\
101 10.75\\
102 10.75\\
103 10.75\\
104 10.75\\
105 10.75\\
106 10.5\\
107 10.5\\
108 10.5\\
109 10.5\\
110 10.5\\
111 10.5\\
112 10\\
113 10\\
114 10\\
115 10\\
116 10\\
117 10\\
118 9.75\\
119 9.75\\
120 9.5\\
121 9.75\\
122 9.75\\
123 9.5\\
124 9.5\\
125 9.25\\
126 9.5\\
127 9.5\\
128 10\\
129 10\\
130 10.25\\
131 10.25\\
132 10.25\\
133 10.25\\
134 10.25\\
135 10.25\\
136 10.25\\
137 10.25\\
138 10.25\\
139 10.25\\
140 10.25\\
141 10.25\\
142 10.2\\
143 10.2\\
144 10.2\\
145 10.2\\
146 10.2\\
147 10\\
148 10.4\\
149 10.2\\
150 10.2\\
151 10.2\\
152 10.2\\
153 10.2\\
154 10.2\\
155 10.2\\
156 10.2\\
157 10.4\\
158 10.4\\
159 10.4\\
160 10.4\\
161 10.4\\
162 10.4\\
163 10.4\\
164 10.4\\
165 10.4\\
166 10.4\\
167 10.4\\
168 10.4\\
169 10.4\\
170 10.4\\
171 10.4\\
172 10.4\\
173 10.4\\
174 10.4\\
175 10.4\\
176 10.4\\
177 10.4\\
178 10.4\\
179 10.4\\
180 10.4\\
181 10.4\\
182 10.4\\
183 10.4\\
184 10.4\\
185 10.75\\
186 10.75\\
187 10.75\\
188 10.75\\
189 10.75\\
190 10.75\\
191 10.75\\
192 10.75\\
193 10.75\\
194 11\\
195 11\\
196 11\\
197 11.25\\
198 11.25\\
199 11.25\\
200 11.25\\
201 11.25\\
202 11.25\\
203 11.25\\
204 11.25\\
205 10.75\\
206 10.75\\
207 10.75\\
208 10.75\\
209 10.75\\
210 10.75\\
211 10.75\\
212 10.75\\
213 10.75\\
214 10.75\\
215 10.75\\
216 10.75\\
217 10.75\\
218 10.75\\
219 10.75\\
220 10.75\\
221 10.75\\
222 10.75\\
223 10.75\\
224 10.75\\
225 11\\
226 11\\
227 11\\
228 11\\
229 11\\
230 11\\
231 11\\
232 11\\
233 11\\
234 11\\
235 11\\
236 10.75\\
237 10.75\\
238 10.75\\
239 10.75\\
240 10.75\\
241 10.75\\
242 10.75\\
243 10.75\\
244 10.5\\
245 10.5\\
246 10.5\\
247 10.5\\
248 10.5\\
249 10.5\\
250 10.5\\
251 10.5\\
252 10.75\\
253 10.5\\
254 10.5\\
255 10.5\\
256 10.25\\
257 10.25\\
258 10.25\\
259 10.25\\
260 10.25\\
261 10.25\\
262 10.25\\
263 10.25\\
264 10.5\\
265 10.25\\
266 10\\
267 9.75\\
268 10\\
269 10\\
270 10\\
271 10\\
272 9.75\\
273 9.5\\
274 9.75\\
275 9.5\\
276 9.25\\
277 9.25\\
278 8.75\\
279 9.25\\
280 9\\
281 9.25\\
282 9\\
283 9.25\\
284 9.25\\
285 9.25\\
286 9.25\\
287 9.25\\
288 9.8\\
289 9.6\\
290 9.8\\
291 9.6\\
292 9.6\\
293 9.6\\
294 9.6\\
295 9.6\\
296 9.6\\
297 9.6\\
298 9.6\\
299 9.6\\
300 9.8\\
301 9.8\\
302 9.8\\
303 9.8\\
304 9.8\\
305 9.8\\
306 9.8\\
307 9.8\\
308 9.8\\
309 9.8\\
310 9.8\\
311 9.8\\
312 9.8\\
313 9.8\\
314 9.8\\
315 9.8\\
316 9.8\\
317 10\\
318 10\\
319 10\\
320 10.2\\
321 10.2\\
322 10.2\\
323 10.2\\
324 10.2\\
325 10\\
326 10\\
327 10\\
328 10\\
329 10\\
330 10\\
331 10\\
332 10\\
333 10\\
334 10\\
335 10\\
336 10\\
337 10\\
338 10\\
339 10\\
340 10\\
341 10\\
342 10\\
343 10\\
344 10\\
345 10\\
346 10.2\\
347 10.2\\
348 10.2\\
349 10.2\\
350 10.2\\
351 10.2\\
352 10.2\\
353 10.2\\
354 10.2\\
355 10.2\\
356 10.2\\
357 10.2\\
358 10.4\\
359 10.4\\
360 10.4\\
361 10.4\\
362 10.4\\
363 10.4\\
364 10.4\\
365 10.4\\
366 10.4\\
367 10.4\\
368 10.4\\
369 10.4\\
370 10.4\\
371 10.4\\
372 10.4\\
373 10.4\\
374 10.4\\
375 10.4\\
376 10.4\\
377 10.4\\
378 10.4\\
379 10.4\\
380 10.4\\
381 10.4\\
382 10.4\\
383 10.4\\
384 10.4\\
385 10.4\\
386 10.6\\
387 10.6\\
388 10.6\\
389 10.4\\
390 11\\
391 11\\
392 11\\
393 11\\
394 11\\
395 11\\
396 11\\
397 11\\
398 11\\
399 11\\
400 11\\
401 11\\
402 11\\
403 11\\
404 11\\
405 11\\
406 11\\
407 11\\
408 11\\
409 11\\
410 11\\
411 10.75\\
412 10.75\\
413 10.75\\
414 10.5\\
415 10.5\\
416 10.5\\
417 10.5\\
418 10.5\\
419 10.5\\
420 10.5\\
421 10.5\\
422 10.5\\
423 10.5\\
424 10.5\\
425 10.5\\
426 10.75\\
427 10.75\\
428 10.75\\
429 10.75\\
430 10.75\\
431 11\\
432 11\\
433 10.75\\
434 11\\
435 10.75\\
436 10.75\\
437 10.75\\
438 10.75\\
439 10.75\\
440 10.75\\
441 10.75\\
442 10.75\\
443 10.75\\
444 10.75\\
445 10.75\\
446 10.75\\
447 10.75\\
448 10.75\\
449 10.75\\
450 10.75\\
451 11\\
452 11.5\\
453 11.5\\
454 11.5\\
455 11.5\\
456 11.25\\
457 11\\
458 10.75\\
459 10.75\\
460 10.5\\
461 10\\
462 9.25\\
463 9.25\\
464 9\\
465 9\\
466 9.25\\
467 9.25\\
468 9.5\\
469 9.75\\
470 10\\
471 10\\
472 10\\
473 9.75\\
474 9.75\\
475 9.75\\
476 9.75\\
477 9.75\\
478 9.75\\
479 9.75\\
480 9.75\\
481 10\\
482 10\\
483 10\\
484 10\\
485 10\\
486 10.2\\
487 10.2\\
488 10.2\\
489 10.2\\
490 10.2\\
491 10.2\\
492 10.2\\
493 10.2\\
494 10.2\\
495 10.2\\
496 10.2\\
497 10.2\\
498 10.4\\
499 10.4\\
500 10.4\\
501 10.4\\
502 10.4\\
503 10.4\\
504 10.4\\
505 10.4\\
506 10.4\\
507 10.4\\
508 10.4\\
509 10.4\\
510 10.2\\
511 10.2\\
512 10.2\\
513 10.2\\
514 10.4\\
515 10.4\\
516 10.4\\
517 10.4\\
518 10.4\\
519 10.4\\
520 10.6\\
521 10.6\\
522 10.6\\
523 10.6\\
524 10.6\\
525 10.6\\
526 10.6\\
527 10.6\\
528 10.6\\
529 10.6\\
530 10.6\\
531 10.6\\
532 10.6\\
533 10.6\\
534 11.25\\
535 11.25\\
536 11.25\\
537 11.25\\
538 11.25\\
539 11.25\\
540 11.25\\
541 11.25\\
542 11.25\\
543 11.25\\
544 11.25\\
545 11.25\\
546 11.25\\
547 11.25\\
548 11.25\\
549 11.25\\
550 11.25\\
551 11.25\\
552 11.25\\
553 11.25\\
554 11.25\\
555 11.25\\
556 11.25\\
557 11.25\\
558 11.25\\
559 11.25\\
560 11.25\\
561 11.25\\
562 11.25\\
563 11.25\\
564 11.25\\
565 11.25\\
566 11.25\\
567 11.25\\
568 11.25\\
569 11.25\\
570 11.25\\
571 11.25\\
572 11.25\\
573 11.25\\
574 11.25\\
575 11.25\\
576 11.25\\
577 11.25\\
578 11.25\\
579 11.25\\
580 11.25\\
581 11.25\\
582 11.25\\
583 11.25\\
584 11.25\\
585 11.25\\
586 11.25\\
587 11.25\\
588 11.25\\
589 11.25\\
590 11\\
591 10.75\\
592 10.75\\
593 10.75\\
594 11\\
595 11\\
596 11\\
597 11.25\\
598 11.25\\
599 11.25\\
600 11.25\\
};
\addlegendentry{state}
\addplot [
color=mycolor2,
solid
]
table[row sep=crcr]{
600 11.25\\
599 10.3333333333333\\
598 10.25\\
597 9.5\\
596 10.5\\
595 10.25\\
594 10\\
593 10.3333333333333\\
592 10.3333333333333\\
591 10.25\\
590 10.25\\
589 10\\
588 10\\
587 10\\
586 9.75\\
585 9.75\\
584 9.75\\
583 9.75\\
582 9.75\\
581 9.75\\
580 9.75\\
579 9.75\\
578 9.75\\
577 9.75\\
576 10\\
575 10\\
574 9.5\\
573 9.5\\
572 9.5\\
571 9.75\\
570 9.75\\
569 9.75\\
568 10\\
567 10\\
566 10\\
565 10\\
564 10\\
563 10\\
562 10\\
561 10\\
560 10\\
559 10\\
558 9.75\\
557 9.75\\
556 9.75\\
555 10\\
554 10.25\\
553 10.25\\
552 10\\
551 10\\
550 10\\
549 10\\
548 10\\
547 10\\
546 10\\
545 10\\
544 10\\
543 10\\
542 10\\
541 10\\
540 10\\
539 9.33333333333333\\
538 9.66666666666667\\
537 9.66666666666667\\
536 10\\
535 10.3333333333333\\
534 9.66666666666667\\
533 9.66666666666667\\
532 9.66666666666667\\
531 10\\
530 10\\
529 10\\
528 10\\
527 10\\
526 10\\
525 10\\
524 10\\
523 10.25\\
522 10\\
521 10\\
520 10\\
519 10\\
518 10\\
517 10\\
516 10\\
515 10\\
514 10\\
513 10\\
512 10\\
511 10\\
510 10\\
509 10\\
508 10\\
507 10\\
506 10\\
505 10\\
504 10\\
503 10\\
502 10\\
501 10\\
500 10\\
499 10\\
498 10\\
497 10\\
496 10\\
495 10\\
494 10\\
493 10\\
492 10\\
491 10\\
490 10\\
489 10\\
488 10\\
487 10\\
486 10\\
485 10\\
484 10\\
483 10\\
482 10\\
481 9.75\\
480 9.75\\
479 9.66666666666667\\
478 9.66666666666667\\
477 10\\
476 10\\
475 9.66666666666667\\
474 10.25\\
473 10\\
472 10\\
471 10\\
470 10\\
469 10\\
468 10\\
467 10\\
466 10\\
465 10\\
464 10\\
463 10\\
462 10\\
461 10\\
460 10\\
459 10\\
458 10\\
457 10\\
456 10\\
455 10\\
454 10\\
453 10\\
452 10\\
451 10\\
450 10.25\\
449 10.25\\
448 10.25\\
447 10.25\\
446 10.25\\
445 10.25\\
444 10.25\\
443 10.25\\
442 10.25\\
441 10.25\\
440 10.25\\
439 10.25\\
438 10.25\\
437 10.25\\
436 10.25\\
435 10.25\\
434 10.25\\
433 10\\
432 10\\
431 10\\
430 10\\
429 10\\
428 10\\
427 10\\
426 10.5\\
425 10.5\\
424 10.5\\
423 10.5\\
422 10.5\\
421 10.25\\
420 10.5\\
419 10.25\\
418 10.5\\
417 10.5\\
416 10.5\\
415 10.25\\
414 10.25\\
413 10.5\\
412 10.5\\
411 10.5\\
410 10.5\\
409 10.75\\
408 10.75\\
407 10.75\\
406 10.5\\
405 10.75\\
404 10.75\\
403 10.75\\
402 10.75\\
401 10.75\\
400 10.75\\
399 10.75\\
398 10.75\\
397 10.75\\
396 10.75\\
395 10.75\\
394 10.5\\
393 10.5\\
392 10.5\\
391 10.5\\
390 10.5\\
389 10.5\\
388 10.5\\
387 10.5\\
386 10.25\\
385 10.25\\
384 10.25\\
383 10.25\\
382 10.25\\
381 10.25\\
380 10.25\\
379 10.25\\
378 10.25\\
377 10.25\\
376 10.25\\
375 10.25\\
374 10.25\\
373 10.25\\
372 10.25\\
371 10.25\\
370 10\\
369 10\\
368 10\\
367 10\\
366 10\\
365 10\\
364 10\\
363 9.75\\
362 9.75\\
361 9.75\\
360 9.75\\
359 9.75\\
358 10\\
357 10\\
356 10\\
355 9.75\\
354 9.75\\
353 9.75\\
352 9.75\\
351 9.75\\
350 9.75\\
349 9.75\\
348 9.75\\
347 9.75\\
346 9.75\\
345 9.75\\
344 9.75\\
343 9.33333333333333\\
342 9.33333333333333\\
341 9.66666666666667\\
340 10\\
339 9.33333333333333\\
338 9.33333333333333\\
337 9.75\\
336 9.75\\
335 10\\
334 10\\
333 9.5\\
332 10\\
331 10\\
330 10\\
329 10.25\\
328 10\\
327 10\\
326 10\\
325 10\\
324 10\\
323 10\\
322 10\\
321 10\\
320 10\\
319 10\\
318 10\\
317 10\\
316 10.25\\
315 10.75\\
314 10.75\\
313 10.75\\
312 10.75\\
311 11\\
310 11\\
309 11\\
308 11\\
307 11\\
306 11\\
305 11\\
304 11.25\\
303 11.25\\
302 11.5\\
301 11.5\\
300 11.5\\
299 11.5\\
298 11.5\\
297 11.5\\
296 11.5\\
295 12\\
294 12\\
293 12\\
292 12\\
291 12\\
290 12\\
289 12\\
288 12.25\\
287 12.25\\
286 12.25\\
285 12.25\\
284 12.25\\
283 12.25\\
282 12.25\\
281 12.5\\
280 12.5\\
279 12.5\\
278 12.5\\
277 12.5\\
276 12.5\\
275 12.5\\
274 12.5\\
273 12.5\\
272 12.5\\
271 12.5\\
270 12.75\\
269 12.75\\
268 12.75\\
267 12.75\\
266 12.75\\
265 12.75\\
264 12.75\\
263 12.75\\
262 12.75\\
261 12.75\\
260 12.75\\
259 12.75\\
258 12.75\\
257 12.75\\
256 12.75\\
255 12.75\\
254 13\\
253 13\\
252 13\\
251 13\\
250 13\\
249 13\\
248 13\\
247 13\\
246 13\\
245 13\\
244 13\\
243 13\\
242 13\\
241 13\\
240 13.25\\
239 13.25\\
238 13.25\\
237 13.25\\
236 13.25\\
235 13.25\\
234 13.25\\
233 13.25\\
232 13.25\\
231 13.25\\
230 13.25\\
229 13.25\\
228 13.25\\
227 13.25\\
226 13.25\\
225 13.25\\
224 13.25\\
223 13.25\\
222 13.5\\
221 13.5\\
220 13.5\\
219 13.5\\
218 13.5\\
217 13.5\\
216 13.5\\
215 13.5\\
214 13.5\\
213 13.5\\
212 13.5\\
211 13.5\\
210 13.5\\
209 13.5\\
208 13.5\\
207 13.75\\
206 13.75\\
205 13.75\\
204 13.75\\
203 13.5\\
202 13.5\\
201 13.5\\
200 13.5\\
199 13.5\\
198 13.5\\
197 13.5\\
196 13.5\\
195 13.5\\
194 13.5\\
193 13.5\\
192 13.5\\
191 13.5\\
190 13.5\\
189 13.5\\
188 13.5\\
187 13.5\\
186 13.5\\
185 13.75\\
184 13.75\\
183 13.75\\
182 13.75\\
181 13.75\\
180 13.75\\
179 13.75\\
178 13.75\\
177 13.75\\
176 13.75\\
175 13.75\\
174 13.75\\
173 13.75\\
172 13.75\\
171 13.75\\
170 13.75\\
169 13.25\\
168 13.25\\
167 13.25\\
166 13.25\\
165 13.25\\
164 13.25\\
163 13\\
162 13\\
161 13\\
160 13\\
159 13\\
158 13\\
157 13\\
156 12.6666666666667\\
155 12.6666666666667\\
154 12.6666666666667\\
153 12.6666666666667\\
152 12.6666666666667\\
151 12.6666666666667\\
150 12.6666666666667\\
149 12.6666666666667\\
148 12.3333333333333\\
147 12.3333333333333\\
146 12.3333333333333\\
145 12.3333333333333\\
144 12.3333333333333\\
143 12\\
142 12\\
141 12\\
140 12\\
139 12\\
138 11.6666666666667\\
137 11.6666666666667\\
136 12\\
135 12\\
134 12\\
133 12\\
132 12\\
131 12\\
130 12\\
129 12\\
128 12\\
127 12\\
126 12\\
125 12\\
124 12\\
123 12\\
122 12\\
121 12\\
120 11.6666666666667\\
119 11.6666666666667\\
118 11.6666666666667\\
117 11.6666666666667\\
116 11.3333333333333\\
115 11.3333333333333\\
114 11.3333333333333\\
113 11\\
112 10.6666666666667\\
111 10.6666666666667\\
110 10.6666666666667\\
109 10.6666666666667\\
108 11\\
107 11\\
106 11.3333333333333\\
105 11.6666666666667\\
104 11.6666666666667\\
103 11.6666666666667\\
102 11.6666666666667\\
101 11.6666666666667\\
100 11.6666666666667\\
99 11.6666666666667\\
98 11.6666666666667\\
97 11.6666666666667\\
96 11.6666666666667\\
95 11.6666666666667\\
94 11.6666666666667\\
93 11.6666666666667\\
92 11.6666666666667\\
91 12\\
90 12\\
89 12\\
88 11.6666666666667\\
87 11.6666666666667\\
86 11\\
85 11\\
84 11\\
83 11\\
82 11\\
81 11\\
80 11\\
79 11\\
78 11\\
77 10.6666666666667\\
76 10.6666666666667\\
75 11\\
74 11\\
73 11\\
72 11\\
71 11\\
70 11\\
69 11\\
68 11\\
67 10.6666666666667\\
66 10.6666666666667\\
65 10.3333333333333\\
64 10.3333333333333\\
63 10.3333333333333\\
62 10.3333333333333\\
61 10.3333333333333\\
60 10.3333333333333\\
59 10.3333333333333\\
58 10.3333333333333\\
57 10.3333333333333\\
56 10.3333333333333\\
55 10.3333333333333\\
54 10.3333333333333\\
53 10.3333333333333\\
52 10.3333333333333\\
51 10.3333333333333\\
50 10.6666666666667\\
49 10.6666666666667\\
48 10.6666666666667\\
47 10.6666666666667\\
46 10.6666666666667\\
45 10.6666666666667\\
44 10.6666666666667\\
43 10.6666666666667\\
42 10.6666666666667\\
41 10.6666666666667\\
40 10.6666666666667\\
39 10.6666666666667\\
38 10.6666666666667\\
37 10.6666666666667\\
36 10.6666666666667\\
35 11\\
34 11\\
33 11\\
32 11\\
31 11\\
30 11\\
29 11\\
28 11\\
27 11\\
26 11.3333333333333\\
25 11.3333333333333\\
24 11.3333333333333\\
23 11.3333333333333\\
22 11.3333333333333\\
21 12.3333333333333\\
20 12.3333333333333\\
19 12.3333333333333\\
18 12.3333333333333\\
17 12.3333333333333\\
16 12.3333333333333\\
15 12.6666666666667\\
14 13\\
13 13\\
12 13\\
11 13\\
10 13\\
9 13.3333333333333\\
8 13.3333333333333\\
7 13.3333333333333\\
6 13.3333333333333\\
5 13.3333333333333\\
4 13.3333333333333\\
3 13.3333333333333\\
2 13.3333333333333\\
1 13.3333333333333\\
};
\addlegendentry{dual}
\end{axis}
\end{tikzpicture}%

    &
%\input{Figures/OptFirstStep3d/fsi_red_gmres.tikz}
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=450,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=15,
%xlabel=time-step,
%title={$\text{GMRES Steps FSI}_\text{r}\text{ed per Newtonstep}$},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid
]
table[row sep=crcr]{
1 7.5\\
2 7.75\\
3 7.5\\
4 8\\
5 7.8\\
6 7.75\\
7 7\\
8 7.5\\
9 7.66666666666667\\
10 7.66666666666667\\
11 7.66666666666667\\
12 7.66666666666667\\
13 7.66666666666667\\
14 7.66666666666667\\
15 7.66666666666667\\
16 7.66666666666667\\
17 7.66666666666667\\
18 7.66666666666667\\
19 7.66666666666667\\
20 7.66666666666667\\
21 7.66666666666667\\
22 7.66666666666667\\
23 7.66666666666667\\
24 7.66666666666667\\
25 7.66666666666667\\
26 7.66666666666667\\
27 7.66666666666667\\
28 7.66666666666667\\
29 7.66666666666667\\
30 7.66666666666667\\
31 7.66666666666667\\
32 7.66666666666667\\
33 8\\
34 8\\
35 8\\
36 7.66666666666667\\
37 7.6\\
38 7.66666666666667\\
39 7.33333333333333\\
40 7.66666666666667\\
41 7.66666666666667\\
42 7.66666666666667\\
43 7.66666666666667\\
44 7.66666666666667\\
45 7.66666666666667\\
46 7.66666666666667\\
47 7.66666666666667\\
48 7.66666666666667\\
49 7.66666666666667\\
50 7.66666666666667\\
51 7.66666666666667\\
52 7.66666666666667\\
53 7.66666666666667\\
54 7.66666666666667\\
55 7.66666666666667\\
56 7.66666666666667\\
57 7.66666666666667\\
58 7.75\\
59 7.5\\
60 7.75\\
61 7.75\\
62 7.66666666666667\\
63 7.75\\
64 7.66666666666667\\
65 7.75\\
66 7.66666666666667\\
67 7.66666666666667\\
68 7.66666666666667\\
69 7.33333333333333\\
70 7.66666666666667\\
71 7.33333333333333\\
72 7.66666666666667\\
73 7.66666666666667\\
74 7.5\\
75 7.75\\
76 7.75\\
77 7.75\\
78 7.5\\
79 7.66666666666667\\
80 7.75\\
81 7.25\\
82 7.5\\
83 7.66666666666667\\
84 7.66666666666667\\
85 7.75\\
86 7.5\\
87 7.25\\
88 7.75\\
89 7.5\\
90 7.5\\
91 7.66666666666667\\
92 7.75\\
93 7.5\\
94 7.25\\
95 7.33333333333333\\
96 7.5\\
97 7.5\\
98 7.5\\
99 7.75\\
100 7.75\\
101 7.25\\
102 7.25\\
103 7.33333333333333\\
104 7.75\\
105 7.5\\
106 7.66666666666667\\
107 7.66666666666667\\
108 7\\
109 7.33333333333333\\
110 7\\
111 7.5\\
112 7.5\\
113 7.66666666666667\\
114 7.25\\
115 7.66666666666667\\
116 7\\
117 7.5\\
118 7.25\\
119 7\\
120 7\\
121 7\\
122 7\\
123 7.33333333333333\\
124 7.66666666666667\\
125 7.33333333333333\\
126 7.25\\
127 7.5\\
128 7.25\\
129 7.5\\
130 7.25\\
131 7.25\\
132 7.5\\
133 7.33333333333333\\
134 7.33333333333333\\
135 7.25\\
136 7.33333333333333\\
137 7.66666666666667\\
138 7.33333333333333\\
139 7.5\\
140 7.5\\
141 7.25\\
142 7.5\\
143 7.25\\
144 7.4\\
145 7.33333333333333\\
146 7.66666666666667\\
147 7.66666666666667\\
148 7.66666666666667\\
149 7.66666666666667\\
150 7.5\\
151 7.5\\
152 7.25\\
153 7.25\\
154 7.5\\
155 7.5\\
156 7.5\\
157 7.25\\
158 7\\
159 7.66666666666667\\
160 7.66666666666667\\
161 7.33333333333333\\
162 7.5\\
163 7.25\\
164 7.25\\
165 7.5\\
166 7\\
167 7.5\\
168 7\\
169 7.25\\
170 7.25\\
171 7.33333333333333\\
172 7.66666666666667\\
173 7.33333333333333\\
174 7.5\\
175 7\\
176 7.33333333333333\\
177 7.33333333333333\\
178 7.33333333333333\\
179 7.33333333333333\\
180 7.33333333333333\\
181 7.5\\
182 7.75\\
183 7.75\\
184 7.75\\
185 7.75\\
186 7.75\\
187 7.66666666666667\\
188 7.66666666666667\\
189 7.75\\
190 7.5\\
191 7.25\\
192 7.5\\
193 7.5\\
194 7.5\\
195 7.66666666666667\\
196 7.33333333333333\\
197 7.66666666666667\\
198 7.66666666666667\\
199 7.66666666666667\\
200 7.33333333333333\\
201 7.66666666666667\\
202 7.66666666666667\\
203 7.75\\
204 7.75\\
205 7.75\\
206 7.75\\
207 7.5\\
208 7.5\\
209 7.5\\
210 7.25\\
211 7.5\\
212 7.66666666666667\\
213 7.66666666666667\\
214 7.66666666666667\\
215 7.66666666666667\\
216 7.66666666666667\\
217 7.5\\
218 7.5\\
219 7.5\\
220 7.5\\
221 7.5\\
222 7.5\\
223 7.5\\
224 7\\
225 7.33333333333333\\
226 7.66666666666667\\
227 7.25\\
228 7.75\\
229 7.25\\
230 7.33333333333333\\
231 7.33333333333333\\
232 7.5\\
233 7.25\\
234 7\\
235 7.33333333333333\\
236 7.33333333333333\\
237 7.75\\
238 7.75\\
239 7.5\\
240 7.66666666666667\\
241 7.33333333333333\\
242 7.33333333333333\\
243 7.25\\
244 7.33333333333333\\
245 7\\
246 7\\
247 7\\
248 7\\
249 7.33333333333333\\
250 7.5\\
251 7.66666666666667\\
252 7.25\\
253 7.25\\
254 7.25\\
255 7.33333333333333\\
256 7.33333333333333\\
257 7.33333333333333\\
258 7.5\\
259 7.5\\
260 7.25\\
261 7.5\\
262 7.5\\
263 7.5\\
264 7.25\\
265 7.25\\
266 7\\
267 7\\
268 7\\
269 7.33333333333333\\
270 7.33333333333333\\
271 7.25\\
272 7.33333333333333\\
273 7\\
274 7.33333333333333\\
275 7\\
276 7.66666666666667\\
277 7.33333333333333\\
278 7.5\\
279 7.5\\
280 7\\
281 7.33333333333333\\
282 7.33333333333333\\
283 7.5\\
284 7.5\\
285 7\\
286 7.33333333333333\\
287 7.33333333333333\\
288 7.25\\
289 7\\
290 7.25\\
291 7.33333333333333\\
292 7\\
293 7.33333333333333\\
294 7\\
295 7.66666666666667\\
296 7.66666666666667\\
297 7.75\\
298 7.5\\
299 7.5\\
300 7.5\\
301 7.25\\
302 7.33333333333333\\
303 7.66666666666667\\
304 7.66666666666667\\
305 7.66666666666667\\
306 7.25\\
307 7.25\\
308 7.33333333333333\\
309 7.33333333333333\\
310 7.33333333333333\\
311 7.66666666666667\\
312 7.5\\
313 7.5\\
314 7.5\\
315 7\\
316 7\\
317 7.5\\
318 7.33333333333333\\
319 7\\
320 7.33333333333333\\
321 7\\
322 7.66666666666667\\
323 7.33333333333333\\
324 7.66666666666667\\
325 7.75\\
326 7.75\\
327 7.75\\
328 7.33333333333333\\
329 7.66666666666667\\
330 7.66666666666667\\
331 7.5\\
332 7.75\\
333 7.75\\
334 7.75\\
335 7.33333333333333\\
336 7.66666666666667\\
337 7.66666666666667\\
338 7.66666666666667\\
339 7.33333333333333\\
340 7.33333333333333\\
341 7.5\\
342 7.33333333333333\\
343 7.66666666666667\\
344 7.33333333333333\\
345 7.66666666666667\\
346 7.5\\
347 7.5\\
348 7.25\\
349 7.33333333333333\\
350 7.66666666666667\\
351 7.33333333333333\\
352 7.66666666666667\\
353 7.33333333333333\\
354 7.5\\
355 7.33333333333333\\
356 7.66666666666667\\
357 7.66666666666667\\
358 7.33333333333333\\
359 7.33333333333333\\
360 7.33333333333333\\
361 7.66666666666667\\
362 7.75\\
363 7.33333333333333\\
364 7.33333333333333\\
365 7.33333333333333\\
366 7.33333333333333\\
367 7.66666666666667\\
368 7.33333333333333\\
369 7.33333333333333\\
370 7.33333333333333\\
371 7.33333333333333\\
372 7\\
373 7.5\\
374 7.5\\
375 7.5\\
376 7.5\\
377 7.66666666666667\\
378 7.33333333333333\\
379 7.25\\
380 7.33333333333333\\
381 7.33333333333333\\
382 7.66666666666667\\
383 7.33333333333333\\
384 7.25\\
385 7.25\\
386 7.33333333333333\\
387 7.66666666666667\\
388 7.5\\
389 7.5\\
390 7.5\\
391 7.5\\
392 7.33333333333333\\
393 7.33333333333333\\
394 7.5\\
395 7.33333333333333\\
396 7\\
397 7\\
398 7\\
399 7\\
400 7.25\\
401 7.5\\
402 7.5\\
403 7.5\\
404 7.25\\
};
\addplot [
color=mycolor2,
solid
]
table[row sep=crcr]{
404 7\\
403 6.66666666666667\\
402 6.66666666666667\\
401 6.66666666666667\\
400 6.66666666666667\\
399 6.66666666666667\\
398 6.66666666666667\\
397 6.66666666666667\\
396 6.66666666666667\\
395 6.66666666666667\\
394 6.66666666666667\\
393 6.66666666666667\\
392 6.66666666666667\\
391 6.66666666666667\\
390 6.66666666666667\\
389 7\\
388 7\\
387 7\\
386 7\\
385 7\\
384 7\\
383 7\\
382 7\\
381 7\\
380 7\\
379 7\\
378 7\\
377 7\\
376 7\\
375 7\\
374 7\\
373 7\\
372 7\\
371 7.33333333333333\\
370 7.33333333333333\\
369 7.33333333333333\\
368 7.66666666666667\\
367 7.33333333333333\\
366 7.33333333333333\\
365 7.33333333333333\\
364 7\\
363 7.33333333333333\\
362 6.66666666666667\\
361 7.33333333333333\\
360 7.33333333333333\\
359 7.33333333333333\\
358 7.33333333333333\\
357 7.33333333333333\\
356 7.33333333333333\\
355 7.33333333333333\\
354 7.33333333333333\\
353 7.33333333333333\\
352 7.33333333333333\\
351 7.33333333333333\\
350 7.33333333333333\\
349 7.33333333333333\\
348 7\\
347 7.33333333333333\\
346 7\\
345 7.33333333333333\\
344 7\\
343 7\\
342 7\\
341 7\\
340 7\\
339 7\\
338 7\\
337 7\\
336 7\\
335 7.33333333333333\\
334 7\\
333 7\\
332 7\\
331 7\\
330 7\\
329 7\\
328 7\\
327 7\\
326 7\\
325 7\\
324 7\\
323 7\\
322 7\\
321 7\\
320 7\\
319 7\\
318 6.66666666666667\\
317 7\\
316 7\\
315 7\\
314 7\\
313 7\\
312 7\\
311 7\\
310 7\\
309 7\\
308 7\\
307 7\\
306 7\\
305 7\\
304 7\\
303 7\\
302 7\\
301 7.33333333333333\\
300 7.33333333333333\\
299 7\\
298 7\\
297 7\\
296 7\\
295 7\\
294 7\\
293 7.66666666666667\\
292 7.66666666666667\\
291 7.33333333333333\\
290 7.33333333333333\\
289 7.33333333333333\\
288 7.33333333333333\\
287 7\\
286 7.33333333333333\\
285 7.33333333333333\\
284 7\\
283 7.33333333333333\\
282 7\\
281 7.33333333333333\\
280 7.33333333333333\\
279 7.33333333333333\\
278 7.33333333333333\\
277 7.33333333333333\\
276 7.33333333333333\\
275 7\\
274 7\\
273 7\\
272 7\\
271 7\\
270 7\\
269 7.33333333333333\\
268 7.33333333333333\\
267 7.33333333333333\\
266 7\\
265 7\\
264 7.33333333333333\\
263 7.33333333333333\\
262 7.33333333333333\\
261 7\\
260 7.33333333333333\\
259 7.33333333333333\\
258 7.33333333333333\\
257 7\\
256 7.33333333333333\\
255 7.33333333333333\\
254 7.33333333333333\\
253 7\\
252 7\\
251 7\\
250 7\\
249 7.33333333333333\\
248 7.33333333333333\\
247 7\\
246 7.33333333333333\\
245 7\\
244 7.33333333333333\\
243 7.66666666666667\\
242 7.66666666666667\\
241 7.33333333333333\\
240 7.33333333333333\\
239 7\\
238 7\\
237 7\\
236 7.33333333333333\\
235 7.66666666666667\\
234 7.66666666666667\\
233 7.66666666666667\\
232 7.66666666666667\\
231 7.66666666666667\\
230 7.66666666666667\\
229 7.66666666666667\\
228 7.66666666666667\\
227 7\\
226 7.33333333333333\\
225 7\\
224 7.33333333333333\\
223 7.33333333333333\\
222 7.33333333333333\\
221 7\\
220 7\\
219 7.33333333333333\\
218 7.33333333333333\\
217 7.33333333333333\\
216 7.33333333333333\\
215 7\\
214 7.33333333333333\\
213 7.33333333333333\\
212 7.33333333333333\\
211 7.33333333333333\\
210 7.33333333333333\\
209 7\\
208 7\\
207 7\\
206 7\\
205 7\\
204 7\\
203 7\\
202 6.66666666666667\\
201 7\\
200 7\\
199 6.66666666666667\\
198 7\\
197 7\\
196 6.66666666666667\\
195 6.66666666666667\\
194 7\\
193 7\\
192 7\\
191 7\\
190 7\\
189 6.66666666666667\\
188 6.66666666666667\\
187 7\\
186 7\\
185 7\\
184 7\\
183 7\\
182 7\\
181 7\\
180 7\\
179 7\\
178 7\\
177 7\\
176 6.66666666666667\\
175 6.66666666666667\\
174 6.66666666666667\\
173 7\\
172 7\\
171 7\\
170 7\\
169 7\\
168 7\\
167 7\\
166 7\\
165 7\\
164 7\\
163 7\\
162 7\\
161 7\\
160 7\\
159 7\\
158 7\\
157 6.66666666666667\\
156 7\\
155 7\\
154 7\\
153 7\\
152 7\\
151 7\\
150 7\\
149 7\\
148 7\\
147 7\\
146 7\\
145 7\\
144 7\\
143 7\\
142 7\\
141 7\\
140 7.33333333333333\\
139 7\\
138 7\\
137 7\\
136 7\\
135 7\\
134 7.33333333333333\\
133 7.33333333333333\\
132 7.33333333333333\\
131 7\\
130 7\\
129 7\\
128 7\\
127 7\\
126 7\\
125 7.33333333333333\\
124 7.66666666666667\\
123 7\\
122 7.33333333333333\\
121 7.33333333333333\\
120 7.33333333333333\\
119 7.33333333333333\\
118 7.33333333333333\\
117 7.33333333333333\\
116 7.33333333333333\\
115 7.33333333333333\\
114 7\\
113 7\\
112 7\\
111 7\\
110 7\\
109 7\\
108 7\\
107 7\\
106 6.66666666666667\\
105 6.66666666666667\\
104 6.66666666666667\\
103 6.66666666666667\\
102 6.66666666666667\\
101 6.66666666666667\\
100 6.66666666666667\\
99 6.66666666666667\\
98 6.66666666666667\\
97 6.66666666666667\\
96 6.66666666666667\\
95 6.66666666666667\\
94 6.66666666666667\\
93 7\\
92 7\\
91 6.66666666666667\\
90 6.66666666666667\\
89 6.66666666666667\\
88 6.66666666666667\\
87 6.66666666666667\\
86 6.66666666666667\\
85 6.66666666666667\\
84 7\\
83 6.66666666666667\\
82 6.66666666666667\\
81 6.66666666666667\\
80 6.66666666666667\\
79 7\\
78 7\\
77 7\\
76 7\\
75 7\\
74 7\\
73 7\\
72 7\\
71 7\\
70 7\\
69 7\\
68 7\\
67 6.66666666666667\\
66 6.66666666666667\\
65 6.66666666666667\\
64 6.66666666666667\\
63 6.66666666666667\\
62 6.66666666666667\\
61 7\\
60 7\\
59 7\\
58 7\\
57 7\\
56 7\\
55 7\\
54 7\\
53 7\\
52 7\\
51 7\\
50 6.66666666666667\\
49 6.66666666666667\\
48 7\\
47 7\\
46 7\\
45 6.66666666666667\\
44 6.66666666666667\\
43 6.66666666666667\\
42 7\\
41 6.66666666666667\\
40 6.66666666666667\\
39 6.66666666666667\\
38 7\\
37 7\\
36 7.33333333333333\\
35 7.66666666666667\\
34 7.66666666666667\\
33 7.66666666666667\\
32 7\\
31 7\\
30 7.33333333333333\\
29 7\\
28 7\\
27 6.66666666666667\\
26 6.66666666666667\\
25 6.66666666666667\\
24 6.66666666666667\\
23 6.66666666666667\\
22 7.33333333333333\\
21 7\\
20 7\\
19 7.33333333333333\\
18 7\\
17 7\\
16 7.33333333333333\\
15 7.66666666666667\\
14 7.66666666666667\\
13 7.66666666666667\\
12 7.33333333333333\\
11 7.66666666666667\\
10 7\\
9 7.33333333333333\\
8 7.33333333333333\\
7 7.33333333333333\\
6 7.33333333333333\\
5 7\\
4 7.33333333333333\\
3 7.66666666666667\\
2 7.5\\
1 7.5\\
};
\addlegendentry{state}
\addlegendentry{dual}
\end{axis}
\end{tikzpicture}%
\\[2mm]
   % \multicolumn{2}{c}{\textbf{Mean GMRES steps per Newtonstep \eqref{problem:2} and \eqref{equ:dualproblem2}}}\\
   % \input{Figures/OptFirstStep2d/def_gmres.tikz} &
   % \input{Figures/OptFirstStep3d/def_gmres.tikz} \\[2mm]   
   % \multicolumn{2}{c}{\textbf{Mean GMRES steps per Newtonstep \eqref{problem:3} and \eqref{equ:dualproblem1}(Meshdeformation)}}\\
   % \input{Figures/OptFirstStep2d/mesh_gmres.tikz} &
   % \input{Figures/OptFirstStep3d/mesh_gmres.tikz}   
  \end{tabular}
